When does a Periodic Response Exist in a Periodically Forced Multi-Degree-of-Freedom Mechanical System?

While periodic responses of periodically forced dissipative nonlinear mechanical systems are commonly observed in experiments and numerics, their existence can rarely be concluded in rigorous mathematical terms. This lack of a priori existence criteria for mechanical systems hinders definitive conclusions about periodic orbits from approximate numerical methods, such as harmonic balance. In this work, we establish results guaranteeing the existence of a periodic response without restricting the amplitude of the forcing or the response. Our results provide a priori justification for the use of numerical methods for the detection of periodic responses. We illustrate on examples that each condition of the existence criterion we discuss is essential.

==> (inline-0) <==
\begin{tikzpicture}
			
			\begin{axis}[%
			width=4.521in,
			height=3.566in,
			at={(0.758in,0.481in)},
			scale only axis,
			scale=0.5,
			xmin=0,
			xmax=50,
			xtick={ 0, 10, 20, 30, 40, 50},
			xlabel style={font=\color{white!15!black}},
			xlabel={number of harmonics $K$},
			ymin=0,
			ymax=0.7,
			ytick={  0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7},
			ylabel style={font=\color{white!15!black}},
			ylabel={amplitude $\max(q_1)$},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			legend style={legend cell align=left, align=left, draw=white!15!black}
			]
			\addplot [color=black, draw=none, mark=square*, mark options={solid, fill=black, black}]
			table[row sep=crcr]{%
				%1	0.00119521988320059\\
				2	0.00119474500463923\\
				%3	0.616885898629526\\
				4	0.616841156601161\\
				%5	0.616857187854748\\
				6	0.613227852585737\\
				%7	0.613232300113594\\
				8	0.613231900888231\\
				%9	0.61323176117525\\
				10	0.613231682433479\\
				%11	0.613231106286449\\
				12	0.613231056494541\\
				%13	0.613230764229684\\
				14	0.613230764906568\\
				%15	0.613230745371489\\
				16	0.613230741974164\\
				%17	0.613230852378017\\
				18	0.613230853612777\\
				%19	0.613230921854651\\
				20	0.613230917366238\\
				%21	0.613230915443133\\
				22	0.613230916184918\\
				%23	0.613230884160579\\
				24	0.613230887127813\\
				%25	0.613230866546218\\
				26	0.613230870021866\\
				%27	0.613230863699727\\
				28	0.613230864512502\\
				%29	0.613230877865099\\
				30	0.61323087570279\\
				%31	0.613230885413408\\
				32	0.613230887511911\\
				%33	0.613230884935767\\
				34	0.613230884140378\\
				%35	0.613230881124814\\
				36	0.613230880884693\\
				%37	0.613230876117917\\
				38	0.613230884813362\\
				%39	0.613230877128451\\
				40	0.613230874354187\\
				%41	0.613230878704364\\
				42	0.613230882003194\\
				%43	0.613230883280927\\
				44	0.613230880042664\\
				%45	0.613230882974698\\
				46	0.613230881189338\\
				%47	0.613230879546244\\
				48	0.613230883962437\\
				%49	0.613230877097237\\
				50	0.613230877136786\\
			};

			\end{axis}
			\end{tikzpicture}
\begin{tikzpicture}
			
			\begin{axis}[%
			width=4.521in,
			height=3.566in,
			at={(0.758in,0.481in)},
			scale only axis,
			scale=0.5,
			xmin=0,
			xmax=6.28318530717959,
			xtick={     0, 3.1416, 6.2832},
			xticklabels={0, $\pi$, $2\pi$},
			xlabel style={font=\color{white!15!black}},
			xlabel={time },
			ymin=-0.7,
			ymax=0.11,
			ylabel style={font=\color{white!15!black}},
			ylabel={$q_1$},
			axis background/.style={fill=white},
			axis x line*=bottom,
			axis y line*=left,
			legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left,draw=none}
			]
			%\addplot [color=mycolor1]
			%  table[row sep=crcr]{%
			%0	-1.57368692210724e-06\\
			%1.18507248972624	0.00110460224123088\\
			%1.91299080218591	0.00112320535430399\\
			%2.71377764961257	0.000493997500178089\\
			%4.5354910237872	-0.00117656364372642\\
			%5.26034118740616	-0.00102051770922973\\
			%6.1524054628441	-0.000157252125654317\\
			%6.28318530717959	-1.57368692210724e-06\\
			%};
			%\addlegendentry{K=1}
			
			\addplot [color=mycolor2]
			table[row sep=crcr]{%
				0	0.0949125857072781\\
				0.013806669783218	0.0946091105143783\\
				0.0276133395664369	0.0936757955229561\\
				0.0414200093496548	0.0921144466545032\\
				0.0552266791328728	0.0899280676577501\\
				0.0690333489160917	0.0871208528406928\\
				0.0832235373043995	0.0835943775097077\\
				0.0974137256927063	0.0794248998133904\\
				0.111603914081014	0.074620824496197\\
				0.126177621074412	0.0690365161101294\\
				0.141134846672898	0.0626322664933703\\
				0.156092072271385	0.0555604460639199\\
				0.17143281647496	0.0476303124369037\\
				0.187157079283626	0.0388096739403894\\
				0.20326486069738	0.0290696412414562\\
				0.220139679321314	0.0181283215461647\\
				0.237398016550337	0.00618927842130024\\
				0.255423390989538	-0.00705157870395201\\
				0.273832284033829	-0.0213443363228079\\
				0.293008214288299	-0.0370097380176269\\
				0.313334700358037	-0.054419438249008\\
				0.334811742243043	-0.0736385865614402\\
				0.357822858548407	-0.095075095308208\\
				0.382751567879218	-0.119161027692064\\
				0.410364907445654	-0.146721339858874\\
				0.442196951668074	-0.179390974368468\\
				0.48323344241264	-0.222448819347039\\
				0.589851614627492	-0.334746450613931\\
				0.622450696060091	-0.367917086600484\\
				0.650447554231617	-0.395540357252201\\
				0.675759782167517	-0.419661968808329\\
				0.69915441707797	-0.441116826669996\\
				0.721014977568066	-0.460345257794397\\
				0.741724982242893	-0.477759312266653\\
				0.761667949707542	-0.49373102238479\\
				0.780843879962012	-0.50830076327603\\
				0.799252773006303	-0.521519465005944\\
				0.816894628840415	-0.533446575665546\\
				0.834152966069438	-0.54438317754571\\
				0.851027784693371	-0.554351799628955\\
				0.867519084712216	-0.563379042036565\\
				0.88362686612597	-0.571495027023075\\
				0.899351128934636	-0.578732881011579\\
				0.914691873138211	-0.585128248627266\\
				0.930032617341787	-0.590853722680974\\
				0.944989842940274	-0.595780791823279\\
				0.95994706853876	-0.600052016049442\\
				0.974520775532157	-0.603575625180432\\
				0.989094482525554	-0.606463415815889\\
				1.00366818951895	-0.608710515777356\\
				1.01785837790726	-0.610279242346584\\
				1.03204856629557	-0.611234446089719\\
				1.04623875468387	-0.611574593166822\\
				1.06042894307218	-0.611299127981125\\
				1.07461913146049	-0.610408473584308\\
				1.0888093198488	-0.608904031302264\\
				1.10299950823711	-0.606788179579747\\
				1.1175732152305	-0.603982252216975\\
				1.1321469222239	-0.600539662233922\\
				1.1467206292173	-0.596466187991234\\
				1.16167785481578	-0.591636704773843\\
				1.17663508041427	-0.586158491807544\\
				1.19197582461785	-0.579876139934332\\
				1.20731656882142	-0.572933417641299\\
				1.22304083163009	-0.565145472437357\\
				1.23914861304384	-0.556478592372497\\
				1.25563991306268	-0.546901750914876\\
				1.27251473168662	-0.536387096710064\\
				1.28977306891564	-0.524910474314601\\
				1.30779844335484	-0.512173208633917\\
				1.32620733639913	-0.498408192141534\\
				1.3453832666536	-0.483297652266875\\
				1.36532623411825	-0.466795954268465\\
				1.38641975739817	-0.448529322429422\\
				1.40866383649335	-0.428435008091617\\
				1.4324419900089	-0.406104806547789\\
				1.45813773654989	-0.381108073809751\\
				1.4865181133265	-0.352621495748822\\
				1.51950071336419	-0.318613763230893\\
				1.56322183434438	-0.272573206633778\\
				1.6564168553811	-0.174192281932246\\
				1.68939945541879	-0.140428864069968\\
				1.71739631359032	-0.112622015538611\\
				1.74270854152622	-0.0883371071173737\\
				1.76571965783158	-0.0670937262722395\\
				1.78719669971659	-0.0480810910230307\\
				1.80752318578633	-0.0308894608578498\\
				1.82708263464589	-0.0151485369494964\\
				1.84587504629527	-0.000820848763273929\\
				1.86390042073447	0.0121427588100538\\
				1.88115875796349	0.0238010528388575\\
				1.89803357658742	0.0344541567793133\\
				1.91414135800118	0.0439071558861999\\
				1.92986562080984	0.0524370635410891\\
				1.94520636501342	0.0600742051617127\\
				1.960547109217	0.0670170954287901\\
				1.97550433481548	0.0731024649237941\\
				1.99007804180888	0.0783692022068587\\
				2.00465174880228	0.0829706848125271\\
				2.01884193719058	0.0868025457009152\\
				2.03303212557889	0.0899867299300858\\
				2.04683879536211	0.0924570856555151\\
				2.06064546514533	0.0943035007919422\\
				2.07445213492855	0.0955224449092\\
				2.08825880471177	0.0961115843515996\\
				2.10206547449498	0.0960697878192311\\
				2.1158721442782	0.0953971290468107\\
				2.12967881406142	0.0940948865708169\\
				2.14348548384464	0.0921655405864037\\
				2.15729215362786	0.0896127669064111\\
				2.17109882341108	0.0864414280454611\\
				2.18528901179938	0.0825437771648891\\
				2.19947920018769	0.078006934095276\\
				2.21405290718109	0.0726917082472047\\
				2.22862661417448	0.0667231231047181\\
				2.24358383977297	0.0599313219458262\\
				2.25892458397655	0.0522800804536958\\
				2.27464884678521	0.0437358802592422\\
				2.29075662819897	0.0342684141492269\\
				2.30724792821781	0.023851114055037\\
				2.32412274684174	0.0124616983141106\\
				2.34176460267586	-0.000200477455999604\\
				2.36017349572015	-0.0141949968060011\\
				2.37934942597462	-0.02957253950348\\
				2.39929239343927	-0.0463728762277711\\
				2.42038591671918	-0.0649679787834767\\
				2.44262999581437	-0.0854106303165931\\
				2.466791667935	-0.10847404852978\\
				2.49325445168617	-0.134612312258833\\
				2.52316890288314	-0.165055038583221\\
				2.55960317036663	-0.203060470097655\\
				2.62096614718094	-0.268142700073735\\
				2.67389171468327	-0.323898311552798\\
				2.70840838914132	-0.359368370573914\\
				2.73755580312811	-0.388445941085851\\
				2.76363506827419	-0.413597106812823\\
				2.78741322178974	-0.435687242167861\\
				2.80965730088492	-0.455528008443661\\
				2.83075082416484	-0.473529557709866\\
				2.85107731023458	-0.490063886621256\\
				2.87025324048904	-0.504879384978453\\
				2.88866213353334	-0.518344455680807\\
				2.90668750797254	-0.530773091740799\\
				2.92432936380665	-0.542181061402914\\
				2.94120418243058	-0.552366169244532\\
				2.95769548244943	-0.561610250119014\\
				2.97380326386318	-0.569942657330463\\
				2.98952752667185	-0.577395808152215\\
				3.00525178948051	-0.584161423950132\\
				3.02059253368409	-0.59008667950254\\
				3.03554975928258	-0.595210911418061\\
				3.05050698488106	-0.599681342582733\\
				3.06508069187446	-0.603400730356741\\
				3.07965439886786	-0.606485675789876\\
				3.09422810586125	-0.608931026717507\\
				3.10841829424956	-0.610693573203107\\
				3.12260848263787	-0.611843110880805\\
				3.13679867102618	-0.61237784660602\\
				3.15098885941448	-0.612296965625435\\
				3.16517904780279	-0.611600632180456\\
				3.1793692361911	-0.610289989325396\\
				3.19355942457941	-0.608367157960039\\
				3.2081331315728	-0.605758387252021\\
				3.2227068385662	-0.602511584679721\\
				3.2372805455596	-0.598632253224137\\
				3.25223777115808	-0.594000024572543\\
				3.26719499675657	-0.588716751613578\\
				3.28253574096015	-0.58263162837717\\
				3.29787648516372	-0.575883081373895\\
				3.31360074797239	-0.568290674008767\\
				3.32970852938614	-0.559820094900053\\
				3.34619982940499	-0.550439666596912\\
				3.36307464802892	-0.540120833954959\\
				3.38033298525794	-0.528838683740902\\
				3.39797484109206	-0.516572494369129\\
				3.41638373413635	-0.503016255784788\\
				3.43555966439082	-0.488113727062112\\
				3.45550263185546	-0.471817509020045\\
				3.47621263653029	-0.454091086636688\\
				3.49807319702039	-0.434561597441861\\
				3.52146783193084	-0.412818799287378\\
				3.54678005986674	-0.388427410068781\\
				3.57439339943318	-0.360945842217095\\
				3.6062254436556	-0.328366946176758\\
				3.64649489718998	-0.286208053906432\\
				3.76193399732189	-0.164790731209956\\
				3.79299900433413	-0.133334136884902\\
				3.82022882529548	-0.106624103116664\\
				3.8447740160212	-0.0834009314957784\\
				3.86740161372148	-0.0628280965338925\\
				3.88849513700139	-0.0444637150109202\\
				3.90843810446604	-0.0278959028684413\\
				3.92761403472051	-0.0127544278089076\\
				3.9460229277648	0.00100262574260057\\
				3.96366478359892	0.0134279077175332\\
				3.98092312082794	0.02482776172012\\
				3.99741442084678	0.0349920489579745\\
				4.01352220226054	0.0442057525144426\\
				4.0292464650692	0.0524964930393903\\
				4.04458720927278	0.0598955551385858\\
				4.05954443487126	0.0664373581054098\\
				4.07450166046975	0.0723007069584591\\
				4.08907536746315	0.0773486659309945\\
				4.10326555585146	0.0816227661863467\\
				4.11745574423976	0.0852557160768503\\
				4.13164593262807	0.0882402029178078\\
				4.14545260241129	0.0905158888596693\\
				4.15925927219451	0.0921676471736657\\
				4.17306594197773	0.093192321590517\\
				4.18687261176094	0.0935879517814335\\
				4.20067928154416	0.0933537780144436\\
				4.21448595132738	0.0924902429194976\\
				4.2282926211106	0.0909989903566011\\
				4.24209929089382	0.0888828613919141\\
				4.25590596067704	0.0861458873974108\\
				4.27009614906534	0.0826914231916671\\
				4.28428633745365	0.078593598678192\\
				4.29847652584196	0.0738606433454585\\
				4.31305023283536	0.068348639504797\\
				4.32800745843384	0.0620176262551286\\
				4.34296468403233	0.055017861670537\\
				4.3583054282359	0.047160200480171\\
				4.37402969104457	0.0384121279681562\\
				4.39013747245832	0.0287444023677397\\
				4.40662877247717	0.0181315802201549\\
				4.42388710970619	0.00628119050216824\\
				4.4415289655403	-0.00658346136830978\\
				4.45993785858459	-0.0207748617573786\\
				4.47911378883906	-0.0363412255628344\\
				4.4994402749088	-0.0536536758282891\\
				4.52091731679381	-0.0727791909440088\\
				4.54354491449408	-0.0937638245886747\\
				4.5680901052198	-0.11737790922807\\
				4.59531992618115	-0.144451746916945\\
				4.62638493319339	-0.176231565628042\\
				4.6658873495176	-0.217584153722115\\
				4.78554515430549	-0.343476704976866\\
				4.81699367992282	-0.375297054910584\\
				4.84422350088417	-0.401993729953015\\
				4.86915221021498	-0.425584859628971\\
				4.89216332652035	-0.446528522423478\\
				4.91402388701044	-0.46559627850931\\
				4.93473389168527	-0.482844764536865\\
				4.95429334054483	-0.49834937144245\\
				4.97308575219421	-0.512480279794763\\
				4.9914946452385	-0.525554965602857\\
				5.00913650107261	-0.5373378167111\\
				5.02639483830163	-0.548127759350761\\
				5.04326965692557	-0.557948045712864\\
				5.05976095694441	-0.56682594934042\\
				5.07586873835817	-0.574792216989301\\
				5.09159300116683	-0.581880551789492\\
				5.10693374537041	-0.588127128616311\\
				5.12227448957398	-0.593701211365983\\
				5.13723171517247	-0.598478439750129\\
				5.15218894077096	-0.602597883558136\\
				5.16676264776435	-0.605971992206253\\
				5.18133635475775	-0.608708941570897\\
				5.19552654314606	-0.610757227500494\\
				5.20971673153436	-0.612193779994707\\
				5.22390691992267	-0.613016294540954\\
				5.23809710831098	-0.613223444600021\\
				5.25228729669929	-0.612814882659349\\
				5.2664774850876	-0.611791240495631\\
				5.2806676734759	-0.610154128649498\\
				5.29485786186421	-0.607906135109361\\
				5.30943156885761	-0.604965264108125\\
				5.324005275851	-0.601388735469244\\
				5.3385789828444	-0.59718255443267\\
				5.35353620844289	-0.59221839050812\\
				5.36849343404138	-0.586607276728994\\
				5.38383417824495	-0.580190719565335\\
				5.39955844105362	-0.572930998619881\\
				5.41528270386228	-0.564994360752368\\
				5.43139048527604	-0.556178747641201\\
				5.44788178529488	-0.546453731844736\\
				5.46475660391881	-0.535792110361808\\
				5.48239845975293	-0.523904133105983\\
				5.50042383419213	-0.511005603140588\\
				5.51921624584151	-0.496785688353687\\
				5.53877569470107	-0.48119187344189\\
				5.55910218077081	-0.464181446643502\\
				5.58057922265581	-0.445380849987659\\
				5.60320682035609	-0.424732440939344\\
				5.62736849247672	-0.401831427555893\\
				5.6534477576228	-0.376253573558467\\
				5.68297869021468	-0.34639824614987\\
				5.71787888327782	-0.310192222266111\\
				5.76773630193944	-0.257474043039712\\
				5.83830372527589	-0.182942215117009\\
				5.87282039973393	-0.147424199068111\\
				5.90158429511564	-0.118685511676992\\
				5.92728004165663	-0.0938679308139516\\
				5.95067467656708	-0.072111299547104\\
				5.97253523705718	-0.0526073310031343\\
				5.993245241732	-0.0349489156081262\\
				6.01280469059156	-0.0190702833012146\\
				6.03159710224094	-0.00460102411272878\\
				6.04962247668014	0.00850656022413343\\
				6.06688081390917	0.0203098816869502\\
				6.0837556325331	0.0311112521819332\\
				6.10024693255194	0.0409313387414727\\
				6.1163547139657	0.0497954828812608\\
				6.13207897677436	0.0577331291693515\\
				6.14741972097794	0.064777271523166\\
				6.16237694657643	0.0709639212598407\\
				6.17695065356982	0.0763316002136127\\
				6.19152436056322	0.0810360801911338\\
				6.20571454895153	0.0849700343110635\\
				6.21990473733984	0.0882579240553563\\
				6.23371140712305	0.0908305657265904\\
				6.24751807690627	0.0927804671426822\\
				6.26132474668949	0.0941039323273101\\
				6.27513141647271	0.0947984594471203\\
				6.28318530717959	0.0949125857072781\\
			};
			\addlegendentry{K=10}
			
			\addplot [color=mycolor3]
			table[row sep=crcr]{%
				0	0.0949124991201851\\
				0.013806669783218	0.0946091012035497\\
				0.0276133395664369	0.093675865023318\\
				0.0414200093496548	0.0921145943640909\\
				0.0552266791328728	0.0899282908274968\\
				0.0690333489160917	0.0871211466465311\\
				0.0832235373043995	0.0835947368639118\\
				0.0974137256927063	0.0794253157408953\\
				0.111603914081014	0.0746212864859759\\
				0.126177621074412	0.0690370132338369\\
				0.141134846672898	0.0626327859758335\\
				0.156092072271385	0.0555609736081664\\
				0.17143281647496	0.0476308334595803\\
				0.187157079283626	0.0388101733092441\\
				0.20326486069738	0.0290701038209926\\
				0.220139679321314	0.0181287314275247\\
				0.237398016550337	0.00618962166327375\\
				0.255423390989538	-0.00705131602167786\\
				0.273832284033829	-0.0213441642737271\\
				0.293008214288299	-0.0370096657840282\\
				0.313334700358037	-0.0544194738152912\\
				0.334811742243043	-0.0736387337752955\\
				0.357822858548407	-0.0950753545106062\\
				0.382751567879218	-0.119161393442782\\
				0.410364907445654	-0.146721798557646\\
				0.442196951668074	-0.179391498172224\\
				0.48323344241264	-0.222449346718303\\
				0.589851614627492	-0.334746553338699\\
				0.622450696060091	-0.367916982887439\\
				0.650447554231617	-0.395540080877946\\
				0.675759782167517	-0.41966155606237\\
				0.69915441707797	-0.441116315275773\\
				0.721014977568066	-0.460344684536633\\
				0.741724982242893	-0.477758710760642\\
				0.761667949707542	-0.493730422593487\\
				0.780843879962012	-0.508300191188537\\
				0.799252773006303	-0.521518941731603\\
				0.816894628840415	-0.533446117184995\\
				0.834152966069438	-0.544382796813416\\
				0.851027784693371	-0.55435150589893\\
				0.867519084712216	-0.563378841187737\\
				0.88362686612597	-0.571494921996644\\
				0.899351128934636	-0.578732872286337\\
				0.914691873138211	-0.585128334675991\\
				0.930032617341787	-0.59085390269795\\
				0.944989842940274	-0.595781061252264\\
				0.95994706853876	-0.600052371360871\\
				0.974520775532157	-0.603576059495217\\
				0.989094482525554	-0.606463923206271\\
				1.00366818951895	-0.608711088914563\\
				1.01785837790726	-0.610279871000641\\
				1.03204856629557	-0.611235120319859\\
				1.04623875468387	-0.611575301379354\\
				1.06042894307218	-0.611299856857094\\
				1.07461913146049	-0.61040920807234\\
				1.0888093198488	-0.608904754701047\\
				1.10299950823711	-0.606788873730913\\
				1.1175732152305	-0.603982896235732\\
				1.1321469222239	-0.600540235030752\\
				1.1467206292173	-0.596466668389072\\
				1.16167785481578	-0.591637069056752\\
				1.17663508041427	-0.58615872013446\\
				1.19197582461785	-0.579876211140273\\
				1.20731656882142	-0.572933317989791\\
				1.22304083163009	-0.565145188991703\\
				1.23914861304384	-0.556478118657761\\
				1.25563991306268	-0.546901088900886\\
				1.27251473168662	-0.536386258655789\\
				1.28977306891564	-0.524909484241218\\
				1.30779844335484	-0.512172101173392\\
				1.32620733639913	-0.498407018855261\\
				1.3453832666536	-0.483296477118261\\
				1.36532623411825	-0.466794854513807\\
				1.38641975739817	-0.448528387739004\\
				1.40866383649335	-0.428434333475403\\
				1.4324419900089	-0.406104486346913\\
				1.45813773654989	-0.381108187481072\\
				1.4865181133265	-0.352622089855473\\
				1.51950071336419	-0.318614824950219\\
				1.56322183434438	-0.272574584657381\\
				1.6564168553811	-0.174192919612763\\
				1.68939945541879	-0.140428949778045\\
				1.71739631359032	-0.112621638864105\\
				1.74270854152622	-0.0883363741610452\\
				1.76571965783158	-0.0670927527342249\\
				1.78719669971659	-0.048079980568839\\
				1.80752318578633	-0.0308883038113263\\
				1.82708263464589	-0.0151474090618704\\
				1.84587504629527	-0.000819810374363072\\
				1.86390042073447	0.0121436641548529\\
				1.88115875796349	0.0238017977398286\\
				1.89803357658742	0.0344547238000441\\
				1.91414135800118	0.0439075430006239\\
				1.92986562080984	0.0524372735726866\\
				1.94520636501342	0.0600742477532856\\
				1.960547109217	0.0670169814086803\\
				1.97550433481548	0.0731022128621346\\
				1.99007804180888	0.0783688324820027\\
				2.00465174880228	0.0829702158940808\\
				2.01884193719058	0.0868019988330753\\
				2.03303212557889	0.0899861236265567\\
				2.04683879536211	0.092456438835792\\
				2.06064546514533	0.0943028296487247\\
				2.07445213492855	0.095521764452787\\
				2.08825880471177	0.0961109082226015\\
				2.10206547449498	0.096069128207632\\
				2.1158721442782	0.0953964967005172\\
				2.12967881406142	0.0940942908724711\\
				2.14348548384464	0.0921649896748544\\
				2.15729215362786	0.0896122678187838\\
				2.17109882341108	0.0864409868572142\\
				2.18528901179938	0.0825434009292145\\
				2.19947920018769	0.0780066275137212\\
				2.21405290718109	0.0726914772687453\\
				2.22862661417448	0.0667229709819344\\
				2.24358383977297	0.0599312531285578\\
				2.25892458397655	0.0522800983421634\\
				2.27464884678521	0.0437359868042728\\
				2.29075662819897	0.0342686093716988\\
				2.30724792821781	0.0238513955158393\\
				2.32412274684174	0.0124620605862757\\
				2.34176460267586	-0.000200041789246264\\
				2.36017349572015	-0.0141944999597694\\
				2.37934942597462	-0.0295719989653183\\
				2.39929239343927	-0.0463723147678081\\
				2.42038591671918	-0.0649674242016722\\
				2.44262999581437	-0.0854101152468516\\
				2.466791667935	-0.108473610854399\\
				2.49325445168617	-0.134611992799286\\
				2.52316890288314	-0.165054879717141\\
				2.55960317036663	-0.203060516618857\\
				2.62096614718094	-0.268143028107602\\
				2.67389171468327	-0.323898755509761\\
				2.70840838914132	-0.359368821416921\\
				2.73755580312811	-0.388446360808517\\
				2.76363506827419	-0.413597474389443\\
				2.78741322178974	-0.435687545166908\\
				2.80965730088492	-0.45552823841444\\
				2.83075082416484	-0.473529708864453\\
				2.85107731023458	-0.490063954700958\\
				2.87025324048904	-0.504879370078866\\
				2.88866213353334	-0.518344358921271\\
				2.90668750797254	-0.530772915010791\\
				2.92432936380665	-0.542180809088259\\
				2.94120418243058	-0.552365849651939\\
				2.95769548244943	-0.56160987199697\\
				2.97380326386318	-0.569942231237931\\
				2.98952752667185	-0.577395346036367\\
				3.00525178948051	-0.584160938233366\\
				3.02059253368409	-0.590086184057988\\
				3.03554975928258	-0.595210419977934\\
				3.05050698488106	-0.599680868835225\\
				3.06508069187446	-0.603400286904207\\
				3.07965439886786	-0.606485274949085\\
				3.09422810586125	-0.608930679792895\\
				3.10841829424956	-0.610693288282187\\
				3.12260848263787	-0.611842895684917\\
				3.13679867102618	-0.612377706949429\\
				3.15098885941448	-0.612296905229026\\
				3.16517904780279	-0.611600652568584\\
				3.1793692361911	-0.610290089809\\
				3.19355942457941	-0.608367335704093\\
				3.2081331315728	-0.605758639293635\\
				3.2227068385662	-0.602511903985211\\
				3.2372805455596	-0.598632631121576\\
				3.25223777115808	-0.59400045222354\\
				3.26719499675657	-0.588717217497951\\
				3.28253574096015	-0.582632120861074\\
				3.29787648516372	-0.575883587429015\\
				3.31360074797239	-0.568291180574198\\
				3.32970852938614	-0.559820588408695\\
				3.34619982940499	-0.550440133331306\\
				3.36307464802892	-0.54012126039006\\
				3.38033298525794	-0.528839056860717\\
				3.39797484109206	-0.516572801955427\\
				3.41638373413635	-0.503016484965918\\
				3.43555966439082	-0.48811386586579\\
				3.45550263185546	-0.471817546983602\\
				3.47621263653029	-0.454091015606022\\
				3.49807319702039	-0.434561410628098\\
				3.52146783193084	-0.412818493149763\\
				3.54678005986674	-0.388426987761146\\
				3.57439339943318	-0.360945319066352\\
				3.6062254436556	-0.328366355383229\\
				3.64649489718998	-0.286207474198345\\
				3.76193399732189	-0.164790775406052\\
				3.79299900433413	-0.133334414822299\\
				3.82022882529548	-0.106624563899693\\
				3.8447740160212	-0.0834015226522817\\
				3.86740161372148	-0.0628287692115936\\
				3.88849513700139	-0.044464425444624\\
				3.90843810446604	-0.0278966135154839\\
				3.92761403472051	-0.0127551067411042\\
				3.9460229277648	0.00100200472016532\\
				3.96366478359892	0.0134273647047607\\
				3.98092312082794	0.0248273132107846\\
				3.99741442084678	0.0349917044291184\\
				4.01352220226054	0.044205519440788\\
				4.0292464650692	0.0524963753970971\\
				4.04458720927278	0.059895553873738\\
				4.05954443487126	0.0664374715980207\\
				4.07450166046975	0.0723009343408227\\
				4.08907536746315	0.0773490014830669\\
				4.10326555585146	0.0816232026028425\\
				4.11745574423976	0.0852562472073943\\
				4.13164593262807	0.0882408208455061\\
				4.14545260241129	0.0905165819110998\\
				4.15925927219451	0.0921684044054327\\
				4.17306594197773	0.0931931302869824\\
				4.18687261176094	0.093588797437187\\
				4.20067928154416	0.0933546443631501\\
				4.21448595132738	0.0924911120287577\\
				4.2282926211106	0.0909998428066645\\
				4.24209929089382	0.0888836765525802\\
				4.25590596067704	0.0861466438122713\\
				4.27009614906534	0.0826920965252835\\
				4.28428633745365	0.0785941662185845\\
				4.29847652584196	0.0738610834551228\\
				4.31305023283536	0.068348928248632\\
				4.32800745843384	0.0620177412716121\\
				4.34296468403233	0.0550177887363619\\
				4.3583054282359	0.0471599257442579\\
				4.37402969104457	0.0384116440770494\\
				4.39013747245832	0.02874371040875\\
				4.40662877247717	0.018130691556876\\
				4.42388710970619	0.0062801247578772\\
				4.4415289655403	-0.00658466623422349\\
				4.45993785858459	-0.0207761554063604\\
				4.47911378883906	-0.0363425407565758\\
				4.4994402749088	-0.0536549282396539\\
				4.52091731679381	-0.072780280518618\\
				4.54354491449408	-0.0937646438293971\\
				4.5680901052198	-0.117378343256343\\
				4.59531992618115	-0.144451686242631\\
				4.62638493319339	-0.176230933218116\\
				4.6658873495176	-0.217582933445948\\
				4.78592867291058	-0.343869232262041\\
				4.81737719852791	-0.375678698318382\\
				4.84460701948926	-0.402363329849694\\
				4.86953572882007	-0.425941334163313\\
				4.89254684512543	-0.446871138796261\\
				4.91440740561553	-0.46592422655412\\
				4.93511741029036	-0.483157517071621\\
				4.95467685914992	-0.498646666084343\\
				4.9734692707993	-0.512761765374449\\
				4.99187816384359	-0.525820111771869\\
				5.0095200196777	-0.537586567501227\\
				5.02677835690672	-0.548359827466778\\
				5.04365317553066	-0.558163238361248\\
				5.0601444755495	-0.567024161257592\\
				5.07625225696325	-0.574973423013557\\
				5.09197651977192	-0.582044799287325\\
				5.1073172639755	-0.588274530019152\\
				5.12265800817907	-0.593831506473205\\
				5.13761523377756	-0.598591840089589\\
				5.15218894077096	-0.602597301311983\\
				5.16676264776435	-0.605971327235657\\
				5.18133635475775	-0.608708216432874\\
				5.19552654314606	-0.610756464963381\\
				5.20971673153436	-0.612192999944932\\
				5.22390691992267	-0.613015515466378\\
				5.23809710831098	-0.613222683332969\\
				5.25228729669929	-0.612814154238384\\
				5.2664774850876	-0.611790558126785\\
				5.2806676734759	-0.610153503743111\\
				5.29485786186421	-0.607905577366383\\
				5.30943156885761	-0.604964783762258\\
				5.324005275851	-0.601388339453043\\
				5.3385789828444	-0.597182248163992\\
				5.35353620844289	-0.592218180455513\\
				5.36849343404138	-0.58660716550358\\
				5.38383417824495	-0.58019071073148\\
				5.39955844105362	-0.572931093920425\\
				5.41528270386228	-0.564994557264069\\
				5.43139048527604	-0.556179042435184\\
				5.44788178529488	-0.546454118944562\\
				5.46475660391881	-0.535792580290777\\
				5.48239845975293	-0.523904673886555\\
				5.50042383419213	-0.511006196543883\\
				5.51921624584151	-0.496786312461942\\
				5.53877569470107	-0.481192501150175\\
				5.55910218077081	-0.464182046589598\\
				5.58057922265581	-0.445381386921586\\
				5.60320682035609	-0.424732878243629\\
				5.62736849247672	-0.401831729091423\\
				5.6534477576228	-0.376253708006963\\
				5.68297869021468	-0.346398186713961\\
				5.71787888327782	-0.310191959076819\\
				5.76773630193944	-0.257473592480924\\
				5.83830372527589	-0.182941752019157\\
				5.87282039973393	-0.147423814004776\\
				5.90158429511564	-0.118685215194335\\
				5.92728004165663	-0.0938677229537532\\
				5.95067467656708	-0.0721111757645989\\
				5.97253523705718	-0.0526072865706864\\
				5.993245241732	-0.0349489460220456\\
				6.01280469059156	-0.0190703835019654\\
				6.03159710224094	-0.00460118992949887\\
				6.04962247668014	0.00850633360287567\\
				6.06688081390917	0.0203095998767688\\
				6.0837556325331	0.0311109206095121\\
				6.10024693255194	0.0409309640961384\\
				6.1163547139657	0.0497950731273438\\
				6.13207897677436	0.0577326934286626\\
				6.14741972097794	0.0647768198391834\\
				6.16237694657643	0.0709634642704362\\
				6.17695065356982	0.0763311487677294\\
				6.19152436056322	0.0810356455366446\\
				6.20571454895153	0.084969627117065\\
				6.21990473733984	0.0882575552090961\\
				6.23371140712305	0.0908302441955637\\
				6.24751807690627	0.0927802019884307\\
				6.26132474668949	0.0941037314611455\\
				6.27513141647271	0.0947983293102519\\
				6.28318530717959	0.0949124991201851\\
			};
			\addlegendentry{K=20}
			
			\addplot [color=mycolor4]
			table[row sep=crcr]{%
				0	0.0949124839101785\\
				0.013806669783218	0.0946090762539766\\
				0.0276133395664369	0.0936758329845802\\
				0.0414200093496548	0.0921145585155783\\
				0.0552266791328728	0.0899282547062148\\
				0.0690333489160917	0.0871211136569707\\
				0.0832235373043995	0.08359471012034\\
				0.0974137256927063	0.0794252974691645\\
				0.111603914081014	0.0746212778667488\\
				0.126177621074412	0.0690370146029409\\
				0.141134846672898	0.0626327965412781\\
				0.156092072271385	0.0555609913876305\\
				0.17143281647496	0.0476308559941936\\
				0.187157079283626	0.0388101977714541\\
				0.20326486069738	0.0290701274434531\\
				0.220139679321314	0.0181287518187663\\
				0.237398016550337	0.00618963724388077\\
				0.255423390989538	-0.00705130602328641\\
				0.273832284033829	-0.0213441597052899\\
				0.293008214288299	-0.0370096661284869\\
				0.313334700358037	-0.0544194785862464\\
				0.334811742243043	-0.0736387427905187\\
				0.357822858548407	-0.0950753680016323\\
				0.382751567879218	-0.119161411358228\\
				0.410364907445654	-0.146721818889644\\
				0.442196951668074	-0.179391514204392\\
				0.48323344241264	-0.222449343465804\\
				0.589851614627492	-0.334746528605819\\
				0.622450696060091	-0.367916983189882\\
				0.650447554231617	-0.395540104525571\\
				0.675759782167517	-0.419661593679113\\
				0.69915441707797	-0.441116355366637\\
				0.721014977568066	-0.46034471728296\\
				0.741724982242893	-0.477758729833996\\
				0.761667949707542	-0.493730425374205\\
				0.780843879962012	-0.508300178528069\\
				0.799252773006303	-0.521518916914534\\
				0.816894628840415	-0.533446084666036\\
				0.834152966069438	-0.544382761102552\\
				0.851027784693371	-0.554351471117028\\
				0.867519084712216	-0.563378810628499\\
				0.88362686612597	-0.571494897978059\\
				0.899351128934636	-0.578732856218816\\
				0.914691873138211	-0.585128327245779\\
				0.930032617341787	-0.59085390429837\\
				0.944989842940274	-0.59578107168099\\
				0.95994706853876	-0.600052390329138\\
				0.974520775532157	-0.603576086173812\\
				0.989094482525554	-0.606463956569304\\
				1.00366818951895	-0.608711127388347\\
				1.01785837790726	-0.610279912310738\\
				1.03204856629557	-0.611235161699471\\
				1.04623875468387	-0.611575339474757\\
				1.06042894307218	-0.611299887920288\\
				1.07461913146049	-0.610409228289305\\
				1.0888093198488	-0.608904760634406\\
				1.10299950823711	-0.60678886282864\\
				1.1175732152305	-0.603982866848794\\
				1.1321469222239	-0.600540187894116\\
				1.1467206292173	-0.596466606461439\\
				1.16167785481578	-0.591636997342635\\
				1.17663508041427	-0.58615864609504\\
				1.19197582461785	-0.57987614380025\\
				1.20731656882142	-0.572933266780757\\
				1.22304083163009	-0.565145162938542\\
				1.23914861304384	-0.556478124646588\\
				1.25563991306268	-0.546901129901808\\
				1.27251473168662	-0.536386332217441\\
				1.28977306891564	-0.524909581699539\\
				1.30779844335484	-0.512172208004827\\
				1.32620733639913	-0.498407115584604\\
				1.3453832666536	-0.483296542651886\\
				1.36532623411825	-0.466794870745368\\
				1.38641975739817	-0.448528344475663\\
				1.40866383649335	-0.428434235596948\\
				1.4324419900089	-0.406104357362057\\
				1.45813773654989	-0.381108069554159\\
				1.4865181133265	-0.352622034996312\\
				1.51950071336419	-0.318614874544418\\
				1.56322183434438	-0.272574722313198\\
				1.6564168553811	-0.174192856898437\\
				1.68939945541879	-0.140428822630975\\
				1.71739631359032	-0.112621516294023\\
				1.74270854152622	-0.0883362997371755\\
				1.76571965783158	-0.0670927420421954\\
				1.78719669971659	-0.0480800287480898\\
				1.80752318578633	-0.0308883934436839\\
				1.82708263464589	-0.0151475174956595\\
				1.84587504629527	-0.000819915108453806\\
				1.86390042073447	0.0121435808398545\\
				1.88115875796349	0.0238017465394185\\
				1.89803357658742	0.0344547091000944\\
				1.91414135800118	0.0439075623422127\\
				1.92986562080984	0.0524373209441844\\
				1.94520636501342	0.060074314500361\\
				1.960547109217	0.0670170580636951\\
				1.97550433481548	0.0731022898631437\\
				1.99007804180888	0.0783689018758409\\
				2.00465174880228	0.0829702715165634\\
				2.01884193719058	0.0868020371608509\\
				2.03303212557889	0.0899861429612496\\
				2.04683879536211	0.0924564399586192\\
				2.06064546514533	0.0943028143806135\\
				2.07445213492855	0.0955217357467602\\
				2.08825880471177	0.0961108697107704\\
				2.10206547449498	0.0960690837668308\\
				2.1158721442782	0.0953964500863398\\
				2.12967881406142	0.0940942454522213\\
				2.14348548384464	0.092164948268878\\
				2.15729215362786	0.0896122326404152\\
				2.17109882341108	0.0864409595271445\\
				2.18528901179938	0.0825433827913198\\
				2.19947920018769	0.0780066192062803\\
				2.21405290718109	0.0726914792473252\\
				2.22862661417448	0.0667229829754055\\
				2.24358383977297	0.0599312746077993\\
				2.25892458397655	0.0522801281196008\\
				2.27464884678521	0.0437360228948265\\
				2.29075662819897	0.0342686489000545\\
				2.30724792821781	0.0238514347444072\\
				2.32412274684174	0.0124620951391998\\
				2.34176460267586	-0.000200016708330253\\
				2.36017349572015	-0.0141944888207348\\
				2.37934942597462	-0.0295720047982124\\
				2.39929239343927	-0.0463723379313397\\
				2.42038591671918	-0.0649674616259874\\
				2.44262999581437	-0.0854101595558783\\
				2.466791667935	-0.10847365093692\\
				2.49325445168617	-0.134612015599166\\
				2.52316890288314	-0.165054874692455\\
				2.55960317036663	-0.203060483232216\\
				2.62096614718094	-0.268142997819528\\
				2.67389171468327	-0.323898762553213\\
				2.70840838914132	-0.359368846293262\\
				2.73755580312811	-0.388446390009139\\
				2.76363506827419	-0.413597499657245\\
				2.78741322178974	-0.435687562428114\\
				2.80965730088492	-0.455528246166526\\
				2.83075082416484	-0.47352970706409\\
				2.85107731023458	-0.490063944089339\\
				2.87025324048904	-0.504879352199188\\
				2.88866213353334	-0.518344335661844\\
				2.90668750797254	-0.530772888644117\\
				2.92432936380665	-0.54218078233586\\
				2.94120418243058	-0.552365825382227\\
				2.95769548244943	-0.561609852957902\\
				2.97380326386318	-0.569942219756298\\
				2.98952752667185	-0.577395343704298\\
				3.00525178948051	-0.584160945932513\\
				3.02059253368409	-0.590086201340361\\
				3.03554975928258	-0.595210445329873\\
				3.05050698488106	-0.599680899997747\\
				3.06508069187446	-0.603400320790732\\
				3.07965439886786	-0.60648530820464\\
				3.09422810586125	-0.608930708980835\\
				3.10841829424956	-0.610693310509054\\
				3.12260848263787	-0.611842908635198\\
				3.13679867102618	-0.612377709225735\\
				3.15098885941448	-0.612296896525338\\
				3.16517904780279	-0.61160063371537\\
				3.1793692361911	-0.610290062682828\\
				3.19355942457941	-0.608367303013103\\
				3.2081331315728	-0.605758604251291\\
				3.2227068385662	-0.602511870160051\\
				3.2372805455596	-0.598632601833844\\
				3.25223777115808	-0.594000430401022\\
				3.26719499675657	-0.588717205037096\\
				3.28253574096015	-0.58263211880756\\
				3.29787648516372	-0.575883595408718\\
				3.31360074797239	-0.568291197357659\\
				3.32970852938614	-0.559820611804841\\
				3.34619982940499	-0.550440160481042\\
				3.36307464802892	-0.540121288153157\\
				3.38033298525794	-0.528839082220181\\
				3.39797484109206	-0.516572822358082\\
				3.41638373413635	-0.503016498378957\\
				3.43555966439082	-0.488113870968688\\
				3.45550263185546	-0.471817543216327\\
				3.47621263653029	-0.454091003170271\\
				3.49807319702039	-0.434561390449\\
				3.52146783193084	-0.412818467339585\\
				3.54678005986674	-0.388426960449562\\
				3.57439339943318	-0.360945297229374\\
				3.6062254436556	-0.328366349351858\\
				3.64649489718998	-0.286207495460441\\
				3.76193399732189	-0.164790775620745\\
				3.79299900433413	-0.133334387211296\\
				3.82022882529548	-0.106624521209882\\
				3.8447740160212	-0.0834014791134337\\
				3.86740161372148	-0.0628287358946977\\
				3.88849513700139	-0.0444644086483876\\
				3.90843810446604	-0.0278966150199329\\
				3.92761403472051	-0.0127551249067341\\
				3.9460229277648	0.00100197400922397\\
				3.96366478359892	0.0134273266653508\\
				3.98092312082794	0.0248272730056582\\
				3.99741442084678	0.0349916665883461\\
				4.01352220226054	0.0442054874497977\\
				4.0292464650692	0.0524963516512891\\
				4.04458720927278	0.0598955397391823\\
				4.05954443487126	0.0664374675893571\\
				4.07450166046975	0.0723009405917843\\
				4.08907536746315	0.0773490173790981\\
				4.10326555585146	0.081623227167495\\
				4.11745574423976	0.0852562793585045\\
				4.13164593262807	0.0882408590982227\\
				4.14545260241129	0.0905166242341933\\
				4.15925927219451	0.0921684484776426\\
				4.17306594197773	0.0931931733042246\\
				4.18687261176094	0.0935888361802739\\
				4.20067928154416	0.0933546753629448\\
				4.21448595132738	0.0924911318361179\\
				4.2282926211106	0.0909998483541141\\
				4.24209929089382	0.0888836655731513\\
				4.25590596067704	0.0861466152621757\\
				4.27009614906534	0.08269205049666\\
				4.28428633745365	0.0785941052541466\\
				4.29847652584196	0.0738610121061916\\
				4.31305023283536	0.0683488528386968\\
				4.32800745843384	0.0620176700660888\\
				4.34296468403233	0.055017730755746\\
				4.3583054282359	0.0471598900519448\\
				4.37402969104457	0.0384116383063509\\
				4.39013747245832	0.0287437390826666\\
				4.40662877247717	0.0181307544985563\\
				4.42388710970619	0.00628021650240917\\
				4.4415289655403	-0.00658455836417282\\
				4.45993785858459	-0.0207760495160549\\
				4.47911378883906	-0.0363424586523378\\
				4.4994402749088	-0.0536548918206412\\
				4.52091731679381	-0.0727803049220972\\
				4.54354491449408	-0.0937647294722952\\
				4.5680901052198	-0.117378470973476\\
				4.59531992618115	-0.144451812273559\\
				4.62638493319339	-0.176230994115793\\
				4.6658873495176	-0.217582867429153\\
				4.78592867291058	-0.343869258369264\\
				4.81737719852791	-0.375678808945422\\
				4.84460701948926	-0.402363464594127\\
				4.86953572882007	-0.425941443138507\\
				4.89254684512543	-0.4468711928929\\
				4.91440740561553	-0.4659242171927\\
				4.93511741029036	-0.483157453288507\\
				4.95467685914992	-0.498646567337818\\
				4.9734692707993	-0.512761653918627\\
				4.99187816384359	-0.525820008591745\\
				5.0095200196777	-0.537586488590536\\
				5.02677835690672	-0.548359782579871\\
				5.04365317553066	-0.558163230550883\\
				5.0601444755495	-0.567024187659248\\
				5.07625225696325	-0.574973476443724\\
				5.09197651977192	-0.582044870162998\\
				5.1073172639755	-0.588274608185345\\
				5.12265800817907	-0.593831582502078\\
				5.13761523377756	-0.598591906212911\\
				5.15218894077096	-0.602597352237326\\
				5.16676264776435	-0.605971359671532\\
				5.18133635475775	-0.608708229290059\\
				5.19552654314606	-0.610756459597988\\
				5.20971673153436	-0.612192978659157\\
				5.22390691992267	-0.613015481566355\\
				5.23809710831098	-0.613222640664678\\
				5.25228729669929	-0.612814106773366\\
				5.2664774850876	-0.611790509638278\\
				5.2806676734759	-0.610153457589419\\
				5.29485786186421	-0.607905536375917\\
				5.30943156885761	-0.604964750424208\\
				5.324005275851	-0.601388315552225\\
				5.3385789828444	-0.597182234909642\\
				5.35353620844289	-0.592218178792323\\
				5.36849343404138	-0.586607175476626\\
				5.38383417824495	-0.580190731966463\\
				5.39955844105362	-0.572931125154287\\
				5.41528270386228	-0.564994596035953\\
				5.43139048527604	-0.556179085486932\\
				5.44788178529488	-0.546454162027962\\
				5.46475660391881	-0.535792618463111\\
				5.48239845975293	-0.523904701792627\\
				5.50042383419213	-0.511006209601049\\
				5.51921624584151	-0.496786307420161\\
				5.53877569470107	-0.481192477483324\\
				5.55910218077081	-0.464182007445994\\
				5.58057922265581	-0.44538133927369\\
				5.60320682035609	-0.424732832615434\\
				5.62736849247672	-0.40183169755726\\
				5.6534477576228	-0.376253700830967\\
				5.68297869021468	-0.346398208446875\\
				5.71787888327782	-0.310192001510876\\
				5.76773630193944	-0.257473624004196\\
				5.83830372527589	-0.182941729828433\\
				5.87282039973393	-0.147423778373648\\
				5.90158429511564	-0.118685180875365\\
				5.92728004165663	-0.0938676983944022\\
				5.95067467656708	-0.0721111649723749\\
				5.97253523705718	-0.0526072905486306\\
				5.993245241732	-0.0349489635235596\\
				6.01280469059156	-0.0190704114701479\\
				6.03159710224094	-0.0046012243189022\\
				6.04962247668014	0.008506297454006\\
				6.06688081390917	0.0203095665824478\\
				6.0837556325331	0.0311108943432687\\
				6.10024693255194	0.0409309481553528\\
				6.1163547139657	0.04979506953471\\
				6.13207897677436	0.0577327027174119\\
				6.14741972097794	0.0647768410487464\\
				6.16237694657643	0.0709634951405382\\
				6.17695065356982	0.0763311860860059\\
				6.19152436056322	0.0810356855948058\\
				6.20571454895153	0.0849696659139045\\
				6.21990473733984	0.0882575889310555\\
				6.23371140712305	0.0908302697794694\\
				6.24751807690627	0.0927802170735852\\
				6.26132474668949	0.0941037347335065\\
				6.27513141647271	0.0947983206436893\\
				6.28318530717959	0.0949124839101785\\
			};
			\addlegendentry{K=30}
			
			\addplot [color=mycolor5]
			table[row sep=crcr]{%
				0	0.0949124787463997\\
				0.013806669783218	0.0946090736241025\\
				0.0276133395664369	0.0936758338479642\\
				0.0414200093496548	0.0921145631133538\\
				0.0552266791328728	0.0899282623620561\\
				0.0690333489160917	0.0871211228310997\\
				0.0832235373043995	0.0835947186897554\\
				0.0974137256927063	0.0794253032386543\\
				0.111603914081014	0.0746212792683068\\
				0.126177621074412	0.0690370110420631\\
				0.141134846672898	0.0626327887875027\\
				0.156092072271385	0.055560981509112\\
				0.17143281647496	0.0476308466113498\\
				0.187157079283626	0.038810191374834\\
				0.20326486069738	0.0290701255801169\\
				0.220139679321314	0.0181287547072753\\
				0.237398016550337	0.00618964355704499\\
				0.255423390989538	-0.00705129844104935\\
				0.273832284033829	-0.0213441531141463\\
				0.293008214288299	-0.0370096622377414\\
				0.313334700358037	-0.054419478421261\\
				0.334811742243043	-0.0736387465883022\\
				0.357822858548407	-0.0950753749389932\\
				0.382751567879218	-0.119161418711822\\
				0.410364907445654	-0.146721821827951\\
				0.442196951668074	-0.179391508886931\\
				0.48323344241264	-0.222449335551968\\
				0.589851614627492	-0.334746534834888\\
				0.622450696060091	-0.367916983765892\\
				0.650447554231617	-0.395540099909426\\
				0.675759782167517	-0.419661586103878\\
				0.69915441707797	-0.441116348295012\\
				0.721014977568066	-0.460344714234808\\
				0.741724982242893	-0.477758732700681\\
				0.761667949707542	-0.493730433466515\\
				0.780843879962012	-0.508300188833177\\
				0.799252773006303	-0.521518925638993\\
				0.816894628840415	-0.533446088946711\\
				0.834152966069438	-0.544382759818715\\
				0.851027784693371	-0.554351465024332\\
				0.867519084712216	-0.563378801745502\\
				0.88362686612597	-0.571494888684179\\
				0.899351128934636	-0.57873284852426\\
				0.914691873138211	-0.585128322455647\\
				0.930032617341787	-0.590853903118705\\
				0.944989842940274	-0.595781074195886\\
				0.95994706853876	-0.600052396295387\\
				0.974520775532157	-0.603576094860714\\
				0.989094482525554	-0.606463966860203\\
				1.00366818951895	-0.608711137648303\\
				1.01785837790726	-0.610279920602268\\
				1.03204856629557	-0.611235166094359\\
				1.04623875468387	-0.611575338537187\\
				1.06042894307218	-0.611299881225396\\
				1.07461913146049	-0.610409216749685\\
				1.0888093198488	-0.60890474646452\\
				1.10299950823711	-0.606788849094854\\
				1.1175732152305	-0.603982856844538\\
				1.1321469222239	-0.600540184126314\\
				1.1467206292173	-0.596466609915248\\
				1.16167785481578	-0.591637007393182\\
				1.17663508041427	-0.586158660365615\\
				1.19197582461785	-0.57987615908934\\
				1.20731656882142	-0.572933279817655\\
				1.22304083163009	-0.565145171106181\\
				1.23914861304384	-0.556478126348473\\
				1.25563991306268	-0.546901124636003\\
				1.27251473168662	-0.536386320510841\\
				1.28977306891564	-0.524909565243875\\
				1.30779844335484	-0.512172190113719\\
				1.32620733639913	-0.498407101691718\\
				1.3453832666536	-0.483296539540993\\
				1.36532623411825	-0.466794883570323\\
				1.38641975739817	-0.44852837198366\\
				1.40866383649335	-0.428434265495238\\
				1.4324419900089	-0.406104368833115\\
				1.45813773654989	-0.381108047579048\\
				1.4865181133265	-0.352621992700291\\
				1.51950071336419	-0.318614860628784\\
				1.56322183434438	-0.272574767233746\\
				1.6564168553811	-0.17419281510337\\
				1.68939945541879	-0.1404288080534\\
				1.71739631359032	-0.112621535693599\\
				1.74270854152622	-0.0883363301768192\\
				1.76571965783158	-0.0670927628884161\\
				1.78719669971659	-0.04808003282219\\
				1.80752318578633	-0.030888383781555\\
				1.82708263464589	-0.015147501001997\\
				1.84587504629527	-0.000819898222139237\\
				1.86390042073447	0.0121435939383145\\
				1.88115875796349	0.0238017537408997\\
				1.89803357658742	0.0344547095338621\\
				1.91414135800118	0.0439075563324485\\
				1.92986562080984	0.0524373096880346\\
				1.94520636501342	0.0600743002109114\\
				1.960547109217	0.0670170437025375\\
				1.97550433481548	0.0731022785906328\\
				1.99007804180888	0.0783688961291462\\
				2.00465174880228	0.0829702725726893\\
				2.01884193719058	0.08680204451771\\
				2.03303212557889	0.0899861548226797\\
				2.04683879536211	0.0924564535318302\\
				2.06064546514533	0.0943028267916182\\
				2.07445213492855	0.0955217445911574\\
				2.08825880471177	0.0961108735722096\\
				2.10206547449498	0.0960690824170491\\
				2.1158721442782	0.0953964443510475\\
				2.12967881406142	0.0940942368392932\\
				2.14348548384464	0.0921649385177554\\
				2.15729215362786	0.0896122233454202\\
				2.17109882341108	0.0864409519237563\\
				2.18528901179938	0.0825433777857603\\
				2.19947920018769	0.0780066172856069\\
				2.21405290718109	0.0726914806589534\\
				2.22862661417448	0.0667229875305893\\
				2.24358383977297	0.0599312817398552\\
				2.25892458397655	0.0522801366580383\\
				2.27464884678521	0.043736031066782\\
				2.29075662819897	0.0342686546217532\\
				2.30724792821781	0.0238514362342004\\
				2.32412274684174	0.0124620916723126\\
				2.34176460267586	-0.00020002433883981\\
				2.36017349572015	-0.0141944981126274\\
				2.37934942597462	-0.0295720123458674\\
				2.39929239343927	-0.0463723409490884\\
				2.42038591671918	-0.0649674592673115\\
				2.44262999581437	-0.0854101534649141\\
				2.466791667935	-0.108473644298411\\
				2.49325445168617	-0.134612011651952\\
				2.52316890288314	-0.165054875586962\\
				2.55960317036663	-0.203060489256361\\
				2.62096614718094	-0.268142998927424\\
				2.67389171468327	-0.3238987553238\\
				2.70840838914132	-0.359368843323393\\
				2.73755580312811	-0.38844639306289\\
				2.76363506827419	-0.413597505567194\\
				2.78741322178974	-0.435687567869802\\
				2.80965730088492	-0.455528249297393\\
				2.83075082416484	-0.473529707249146\\
				2.85107731023458	-0.490063941404476\\
				2.87025324048904	-0.504879347379012\\
				2.88866213353334	-0.518344329965516\\
				2.90668750797254	-0.530772883725271\\
				2.92432936380665	-0.542180779820688\\
				2.94120418243058	-0.552365826176707\\
				2.95769548244943	-0.561609857009881\\
				2.97380326386318	-0.569942226021499\\
				2.98952752667185	-0.577395350526627\\
				3.00525178948051	-0.584160951563391\\
				3.02059253368409	-0.590086204490877\\
				3.03554975928258	-0.59521044549918\\
				3.05050698488106	-0.599680897391386\\
				3.06508069187446	-0.603400316254297\\
				3.07965439886786	-0.606485302792567\\
				3.09422810586125	-0.608930703749698\\
				3.10841829424956	-0.610693306280533\\
				3.12260848263787	-0.611842905964896\\
				3.13679867102618	-0.612377708423209\\
				3.15098885941448	-0.612296897693557\\
				3.16517904780279	-0.611600636764882\\
				3.1793692361911	-0.610290067302237\\
				3.19355942457941	-0.608367308622923\\
				3.2081331315728	-0.605758609988315\\
				3.2227068385662	-0.602511874928113\\
				3.2372805455596	-0.598632604563313\\
				3.25223777115808	-0.594000430268062\\
				3.26719499675657	-0.588717201899651\\
				3.28253574096015	-0.582632113249884\\
				3.29787648516372	-0.57588358879795\\
				3.31360074797239	-0.568291191418861\\
				3.32970852938614	-0.559820608173435\\
				3.34619982940499	-0.550440160143586\\
				3.36307464802892	-0.540121291095739\\
				3.38033298525794	-0.528839087460589\\
				3.39797484109206	-0.516572828346483\\
				3.41638373413635	-0.503016503516322\\
				3.43555966439082	-0.488113873996904\\
				3.45550263185546	-0.471817543420369\\
				3.47621263653029	-0.45409100040338\\
				3.49807319702039	-0.434561385259642\\
				3.52146783193084	-0.412818461504084\\
				3.54678005986674	-0.388426957232297\\
				3.57439339943318	-0.360945299791654\\
				3.6062254436556	-0.328366356831886\\
				3.64649489718998	-0.286207498957403\\
				3.76193399732189	-0.164790774747329\\
				3.79299900433413	-0.133334391529841\\
				3.82022882529548	-0.106624528387433\\
				3.8447740160212	-0.0834014855468341\\
				3.86740161372148	-0.0628287381613948\\
				3.88849513700139	-0.0444644052841436\\
				3.90843810446604	-0.0278966071820719\\
				3.92761403472051	-0.0127551156662387\\
				3.9460229277648	0.00100198114255168\\
				3.96366478359892	0.0134273292935232\\
				3.98092312082794	0.0248272704459724\\
				3.99741442084678	0.0349916599297346\\
				4.01352220226054	0.0442054786284496\\
				4.0292464650692	0.0524963427838205\\
				4.04458720927278	0.0598955325458048\\
				4.05954443487126	0.0664374631612556\\
				4.07450166046975	0.0723009395213206\\
				4.08907536746315	0.077349019724859\\
				4.10326555585146	0.0816232326318476\\
				4.11745574423976	0.0852562873745049\\
				4.13164593262807	0.0882408686607494\\
				4.14545260241129	0.0905166338833201\\
				4.15925927219451	0.0921684564714935\\
				4.17306594197773	0.0931931778455315\\
				4.18687261176094	0.0935888358512607\\
				4.20067928154416	0.0933546695913012\\
				4.21448595132738	0.0924911212222002\\
				4.2282926211106	0.0909998347071088\\
				4.24209929089382	0.0888836515901668\\
				4.25590596067704	0.0861466039095022\\
				4.27009614906534	0.0826920444355466\\
				4.28428633745365	0.0785941059044273\\
				4.29847652584196	0.0738610193212255\\
				4.31305023283536	0.0683488651078772\\
				4.32800745843384	0.0620176846726412\\
				4.34296468403233	0.0550177445344335\\
				4.3583054282359	0.0471599001915814\\
				4.37402969104457	0.0384116428000363\\
				4.39013747245832	0.0287437369423298\\
				4.40662877247717	0.0181307457241004\\
				4.42388710970619	0.00628020199573509\\
				4.4415289655403	-0.00658457612753605\\
				4.45993785858459	-0.0207760660891561\\
				4.47911378883906	-0.0363424674894253\\
				4.4994402749088	-0.0536548860320956\\
				4.52091731679381	-0.0727802823855299\\
				4.54354491449408	-0.0937646989696814\\
				4.5680901052198	-0.117378453162655\\
				4.59531992618115	-0.144451828302167\\
				4.62638493319339	-0.17623103608156\\
				4.6658873495176	-0.217582874088577\\
				4.78592867291058	-0.343869296893761\\
				4.81737719852791	-0.375678839235242\\
				4.84460701948926	-0.402363461089394\\
				4.86953572882007	-0.425941416512715\\
				4.89254684512543	-0.446871164983301\\
				4.91440740561553	-0.465924202571331\\
				4.93511741029036	-0.483157454786843\\
				4.95467685914992	-0.498646580037265\\
				4.9734692707993	-0.512761671071282\\
				4.99187816384359	-0.525820024654867\\
				5.0095200196777	-0.537586500168167\\
				5.02677835690672	-0.548359787965753\\
				5.04365317553066	-0.558163229231853\\
				5.0601444755495	-0.56702418016016\\
				5.07625225696325	-0.574973464389647\\
				5.09197651977192	-0.582044856188822\\
				5.1073172639755	-0.588274595459843\\
				5.12265800817907	-0.59383157408644\\
				5.13761523377756	-0.598591904070939\\
				5.15218894077096	-0.602597356713424\\
				5.16676264776435	-0.605971369630776\\
				5.18133635475775	-0.608708242271676\\
				5.19552654314606	-0.610756472557536\\
				5.20971673153436	-0.612192988878705\\
				5.22390691992267	-0.613015487201231\\
				5.23809710831098	-0.613222641091941\\
				5.25228729669929	-0.612814102557242\\
				5.2664774850876	-0.611790502185328\\
				5.2806676734759	-0.610153448662497\\
				5.29485786186421	-0.607905527652004\\
				5.30943156885761	-0.604964743275954\\
				5.324005275851	-0.601388310892813\\
				5.3385789828444	-0.597182233229801\\
				5.35353620844289	-0.592218180319477\\
				5.36849343404138	-0.586607180006014\\
				5.38383417824495	-0.580190738918401\\
				5.39955844105362	-0.572931133360741\\
				5.41528270386228	-0.564994603789714\\
				5.43139048527604	-0.556179090874901\\
				5.44788178529488	-0.546454163457904\\
				5.46475660391881	-0.535792615351339\\
				5.48239845975293	-0.523904694961459\\
				5.50042383419213	-0.51100620140534\\
				5.51921624584151	-0.49678630084758\\
				5.53877569470107	-0.481192474952324\\
				5.55910218077081	-0.464182009616676\\
				5.58057922265581	-0.445381344812608\\
				5.60320682035609	-0.424732838877731\\
				5.62736849247672	-0.401831701952061\\
				5.6534477576228	-0.37625370170084\\
				5.68297869021468	-0.346398205207338\\
				5.71787888327782	-0.310191996000587\\
				5.76773630193944	-0.257473624587604\\
				5.83830372527589	-0.182941734078955\\
				5.87282039973393	-0.147423777105153\\
				5.90158429511564	-0.118685176788293\\
				5.92728004165663	-0.0938676944720287\\
				5.95067467656708	-0.0721111627302831\\
				5.97253523705718	-0.0526072904421886\\
				5.993245241732	-0.0349489654582396\\
				6.01280469059156	-0.0190704149276746\\
				6.03159710224094	-0.00460122843882793\\
				6.04962247668014	0.00850629372666223\\
				6.06688081390917	0.0203095641708515\\
				6.0837556325331	0.0311108938035956\\
				6.10024693255194	0.0409309495347241\\
				6.1163547139657	0.0497950724306104\\
				6.13207897677436	0.0577327064752851\\
				6.14741972097794	0.0647768449734176\\
				6.16237694657643	0.0709634986264955\\
				6.17695065356982	0.076331188648207\\
				6.19152436056322	0.0810356868059063\\
				6.20571454895153	0.0849696654575887\\
				6.21990473733984	0.0882575865733672\\
				6.23371140712305	0.090830265567531\\
				6.24751807690627	0.0927802113510703\\
				6.26132474668949	0.0941037282720405\\
				6.27513141647271	0.0947983146057796\\
				6.28318530717959	0.0949124787463997\\
			};
			\addlegendentry{K=50}
			
			\end{axis}
			\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
scale=0.5,
xmin=0,
xmax=6.28318530717959,
xtick={     0, 3.1416, 6.2832},
xticklabels={0, $\pi$, $2\pi$},
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=-1,
ymax=1,
ytick={  -1, -0.5,    0,  0.5,    1},
ylabel={$f(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
table[row sep=crcr]{%
	0	0.000524999999999665\\
	0.119500020857269	0.118577289617586\\
	0.301894789534154	0.297095414976281\\
	0.36478953735377	0.35614898793941\\
	0.440263234737309	0.424727703744351\\
	0.52831588168477	0.502632850826886\\
	0.591210629504386	0.556362422339386\\
	0.641526427760078	0.59742572460705\\
	0.69184222601577	0.636529184383613\\
	0.748447499053424	0.67844948826872\\
	0.81134224687304	0.722981994747948\\
	0.867947519910694	0.761152537077414\\
	0.911973843384424	0.789161960836713\\
	0.956000166858155	0.815345055130448\\
	1.00002649033189	0.839598890217226\\
	1.04405281380562	0.862077912173486\\
	1.09436861206131	0.885931424643079\\
	1.144684410317	0.908003778369029\\
	1.18871073379073	0.92568396577521\\
	1.2264475824825	0.939362301327028\\
	1.26418443117427	0.951480128482297\\
	1.30192127986604	0.961975385741209\\
	1.33965812855781	0.970933739656041\\
	1.38368445203154	0.979681387835153\\
	1.42771077550527	0.986829284807466\\
	1.471737098979	0.992412891093492\\
	1.50947394767077	0.995795395069297\\
	1.54721079636254	0.997668555304775\\
	1.58494764505431	0.997879875658873\\
	1.62268449374608	0.99641025312425\\
	1.66042134243785	0.993384216386548\\
	1.70444766591158	0.98815480202319\\
	1.74847398938531	0.981333577036444\\
	1.79250031285904	0.972942499565803\\
	1.83023716155081	0.964340133929124\\
	1.86797401024258	0.954240436055851\\
	1.90571085893435	0.942526629078658\\
	1.94344770762612	0.929222922519948\\
	1.98747403109985	0.911911684879856\\
	2.03150035457358	0.893000317257036\\
	2.08181615282927	0.869703434316084\\
	2.125842476303	0.847790833296951\\
	2.16986879977673	0.824197114404201\\
	2.21389512325046	0.798704040383819\\
	2.2579214467242	0.771316502742923\\
	2.30823724497989	0.738037297430811\\
	2.36484251801754	0.698702553754881\\
	2.4214477910552	0.657694739839778\\
	2.47176358931089	0.619617626803155\\
	2.52207938756658	0.579659264774177\\
	2.57239518582227	0.537777115959579\\
	2.63528993364189	0.483330895658848\\
	2.72334258058935	0.404879207030546\\
	2.79881627797289	0.33565975817119\\
	2.8617110257925	0.275914287073525\\
	2.94976367273997	0.189769435966058\\
	3.18876371445451	-0.0467671467467046\\
	3.31455321009374	-0.172168851983204\\
	3.39631638225924	-0.251185881316445\\
	3.52210587789847	-0.370371097285376\\
	3.59129010050004	-0.43408317283907\\
	3.6478953735377	-0.48413864209254\\
	3.70450064657535	-0.532204994491842\\
	3.77368486917693	-0.5888785431404\\
	3.83657961699654	-0.638676088035658\\
	3.88689541525224	-0.676864890391076\\
	3.93092173872597	-0.708622253688447\\
	3.9749480621997	-0.738645137489566\\
	4.02526386045539	-0.770963720067568\\
	4.07557965871108	-0.801509195415257\\
	4.12589545696678	-0.830483021217606\\
	4.17621125522247	-0.857665521326754\\
	4.2202375786962	-0.879583729952243\\
	4.25797442738797	-0.896754794347761\\
	4.29571127607974	-0.91239332101325\\
	4.33973759955347	-0.928850829952461\\
	4.3837639230272	-0.943649621165571\\
	4.42779024650093	-0.956966844414394\\
	4.47181656997466	-0.968730255704304\\
	4.50955341866643	-0.977360435616085\\
	4.5472902673582	-0.984433823303819\\
	4.58502711604997	-0.989838114440845\\
	4.62276396474174	-0.993608583861465\\
	4.66050081343351	-0.99590469847328\\
	4.70452713690724	-0.99697553780658\\
	4.74855346038097	-0.996472050929156\\
	4.7925797838547	-0.994308978305837\\
	4.83031663254647	-0.990923397585722\\
	4.86805348123824	-0.985934878961396\\
	4.90579032993001	-0.979271759099497\\
	4.94352717862178	-0.971011790452184\\
	4.98755350209551	-0.959612271597831\\
	5.03157982556924	-0.946610600838252\\
	5.07560614904297	-0.932134847740555\\
	5.1196324725167	-0.916054066235278\\
	5.15736932120847	-0.900784437921073\\
	5.19510616990024	-0.883997844077677\\
	5.23284301859201	-0.86568879406295\\
	5.27686934206574	-0.842596260544333\\
	5.32718514032143	-0.814352564069398\\
	5.38379041335909	-0.780652107529304\\
	5.43410621161478	-0.748925519007146\\
	5.47813253508851	-0.719509588563052\\
	5.52215885856224	-0.688364591763688\\
	5.57247465681793	-0.650761142650632\\
	5.62907992985559	-0.60647359261664\\
	5.69826415245716	-0.550409271367727\\
	5.76115890027678	-0.497632898061023\\
	5.81776417331443	-0.448151460612825\\
	5.87436944635209	-0.396664694013153\\
	5.95613261851759	-0.319943067613574\\
	6.08192211415682	-0.199700080548292\\
	6.15739581154036	-0.125524829220054\\
	6.28318530717959	0.000524999999999665\\
};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
scale=0.5,
xmin=0,
xmax=6.28318530717959,
xtick={     0, 3.1416, 6.2832},
xticklabels={0, $\pi$, $2\pi$},
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=-0.005,
ymax=0.005,
ytick={ -0.005, -0.0025,       0,  0.0025,   0.005},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor1]
table[row sep=crcr]{%
	0	0\\
	0.207552667804731	0.00051516427852949\\
	0.320763213880039	0.000788227346438575\\
	0.415105335609463	0.00100821580620991\\
	0.496868507774963	0.00119168762361621\\
	0.572342205158501	0.00135400617887083\\
	0.64781590254204	0.00150861559765847\\
	0.717000125143617	0.00164281596317295\\
	0.786184347745193	0.0017691561972164\\
	0.849079095564809	0.00187668076313141\\
	0.911973843384424	0.00197678409728752\\
	0.97486859120404	0.00206907034650694\\
	1.03776333902366	0.0021531745698482\\
	1.09436861206131	0.00222159716663128\\
	1.15097388509896	0.00228290331793257\\
	1.20757915813662	0.00233689664166814\\
	1.26418443117427	0.00238340418094385\\
	1.32078970421193	0.00242227695809039\\
	1.37739497724958	0.0024533904518842\\
	1.43400025028723	0.00247664499642397\\
	1.49060552332489	0.0024919661003926\\
	1.54721079636254	0.00249930468567605\\
	1.6038160694002	0.00249863724457278\\
	1.66042134243785	0.00248996591509787\\
	1.7170266154755	0.00247331847413346\\
	1.77363188851316	0.00244874824845276\\
	1.83023716155081	0.00241633394389495\\
	1.88684243458846	0.00237617939325041\\
	1.94344770762612	0.00232841322364941\\
	2.00005298066377	0.00227318844453439\\
	2.05665825370143	0.00221068195752228\\
	2.11326352673908	0.00214109398973328\\
	2.1761582745587	0.00205574045399715\\
	2.23905302237831	0.00196225760471602\\
	2.30194777019793	0.00186101511472092\\
	2.36484251801754	0.00175241334191867\\
	2.43402674061912	0.0016249648076343\\
	2.5032109632207	0.00148974155158488\\
	2.57868466060423	0.00133411940100547\\
	2.65415835798777	0.00117090134083142\\
	2.73592153015327	0.00098658875687363\\
	2.8302636518827	0.000765810049016658\\
	2.93718472317604	0.000507468630067009\\
	3.0755531683792	0.000164978734066956\\
	3.37115848313139	-0.000568886912190258\\
	3.47807955442474	-0.000825432626002431\\
	3.57242167615416	-0.00104406053051598\\
	3.65418484831966	-0.00122609481979108\\
	3.7296585457032	-0.00138688213595994\\
	3.80513224308674	-0.00153977313391795\\
	3.87431646568831	-0.00167224218436068\\
	3.94350068828989	-0.00179671031217143\\
	4.00639543610951	-0.00190241831415427\\
	4.06929018392912	-0.00200060330663465\\
	4.13218493174874	-0.00209087702241462\\
	4.19507967956835	-0.00217288247900527\\
	4.25168495260601	-0.00223934930921299\\
	4.30829022564366	-0.00229864282847547\\
	4.36489549868131	-0.00235057310177478\\
	4.42150077171897	-0.00239497378078912\\
	4.47810604475662	-0.00243170263675818\\
	4.53471131779428	-0.00246064201608309\\
	4.59131659083193	-0.00248169921720898\\
	4.64792186386958	-0.00249480678757052\\
	4.70452713690724	-0.00249992273966892\\
	4.76113240994489	-0.00249703068556784\\
	4.81773768298255	-0.00248613988938828\\
	4.8743429560202	-0.00246728523763284\\
	4.93094822905785	-0.00244052712743592\\
	4.98755350209551	-0.00240595127309184\\
	5.04415877513316	-0.00236366843148428\\
	5.10076404817082	-0.00231381404730424\\
	5.15736932120847	-0.00225654781917228\\
	5.21397459424612	-0.00219205318808324\\
	5.27057986728378	-0.00212053674978208\\
	5.33347461510339	-0.00203311796305972\\
	5.39636936292301	-0.00193765932219936\\
	5.45926411074262	-0.00183453831319191\\
	5.52215885856224	-0.00172416272244558\\
	5.59134308116382	-0.00159489227688248\\
	5.66052730376539	-0.00145799099301591\\
	5.73600100114893	-0.00130071177995372\\
	5.81147469853247	-0.00113602686611181\\
	5.89323787069797	-0.0009503494953087\\
	5.98757999242739	-0.000728297408189249\\
	6.09450106372074	-0.000468916633439953\\
	6.24544845848782	-9.43197316969346e-05\\
	6.28318530717959	-0\\
};
\addlegendentry{$K=5$}

\addplot [color=mycolor2]
table[row sep=crcr]{%
	0	0\\
	0.207552667804731	0.00051516427852949\\
	0.320763213880039	0.000788227346438575\\
	0.415105335609463	0.00100821580620991\\
	0.496868507774963	0.00119168762361621\\
	0.572342205158501	0.00135400617887083\\
	0.64781590254204	0.00150861559765847\\
	0.717000125143617	0.00164281596317295\\
	0.786184347745193	0.0017691561972164\\
	0.849079095564809	0.00187668076313141\\
	0.911973843384424	0.00197678409728752\\
	0.97486859120404	0.00206907034650694\\
	1.03776333902366	0.0021531745698482\\
	1.09436861206131	0.00222159716663128\\
	1.15097388509896	0.00228290331793257\\
	1.20757915813662	0.00233689664166814\\
	1.26418443117427	0.00238340418094385\\
	1.32078970421193	0.00242227695809039\\
	1.37739497724958	0.0024533904518842\\
	1.43400025028723	0.00247664499642397\\
	1.49060552332489	0.0024919661003926\\
	1.54721079636254	0.00249930468567605\\
	1.6038160694002	0.00249863724457278\\
	1.66042134243785	0.00248996591509787\\
	1.7170266154755	0.00247331847413346\\
	1.77363188851316	0.00244874824845276\\
	1.83023716155081	0.00241633394389495\\
	1.88684243458846	0.00237617939325041\\
	1.94344770762612	0.00232841322364941\\
	2.00005298066377	0.00227318844453439\\
	2.05665825370143	0.00221068195752228\\
	2.11326352673908	0.00214109398973328\\
	2.1761582745587	0.00205574045399715\\
	2.23905302237831	0.00196225760471602\\
	2.30194777019793	0.00186101511472092\\
	2.36484251801754	0.00175241334191867\\
	2.43402674061912	0.0016249648076343\\
	2.5032109632207	0.00148974155158488\\
	2.57868466060423	0.00133411940100547\\
	2.65415835798777	0.00117090134083142\\
	2.73592153015327	0.00098658875687363\\
	2.8302636518827	0.000765810049016658\\
	2.93718472317604	0.000507468630067009\\
	3.0755531683792	0.000164978734066956\\
	3.37115848313139	-0.000568886912190258\\
	3.47807955442474	-0.000825432626002431\\
	3.57242167615416	-0.00104406053051598\\
	3.65418484831966	-0.00122609481979108\\
	3.7296585457032	-0.00138688213595994\\
	3.80513224308674	-0.00153977313391795\\
	3.87431646568831	-0.00167224218436068\\
	3.94350068828989	-0.00179671031217143\\
	4.00639543610951	-0.00190241831415427\\
	4.06929018392912	-0.00200060330663465\\
	4.13218493174874	-0.00209087702241462\\
	4.19507967956835	-0.00217288247900527\\
	4.25168495260601	-0.00223934930921299\\
	4.30829022564366	-0.00229864282847547\\
	4.36489549868131	-0.00235057310177478\\
	4.42150077171897	-0.00239497378078912\\
	4.47810604475662	-0.00243170263675818\\
	4.53471131779428	-0.00246064201608309\\
	4.59131659083193	-0.00248169921720898\\
	4.64792186386958	-0.00249480678757052\\
	4.70452713690724	-0.00249992273966892\\
	4.76113240994489	-0.00249703068556784\\
	4.81773768298255	-0.00248613988938828\\
	4.8743429560202	-0.00246728523763284\\
	4.93094822905785	-0.00244052712743592\\
	4.98755350209551	-0.00240595127309184\\
	5.04415877513316	-0.00236366843148428\\
	5.10076404817082	-0.00231381404730424\\
	5.15736932120847	-0.00225654781917228\\
	5.21397459424612	-0.00219205318808324\\
	5.27057986728378	-0.00212053674978208\\
	5.33347461510339	-0.00203311796305972\\
	5.39636936292301	-0.00193765932219936\\
	5.45926411074262	-0.00183453831319191\\
	5.52215885856224	-0.00172416272244558\\
	5.59134308116382	-0.00159489227688248\\
	5.66052730376539	-0.00145799099301591\\
	5.73600100114893	-0.00130071177995372\\
	5.81147469853247	-0.00113602686611181\\
	5.89323787069797	-0.0009503494953087\\
	5.98757999242739	-0.000728297408189249\\
	6.09450106372074	-0.000468916633439953\\
	6.24544845848782	-9.43197316969346e-05\\
	6.28318530717959	-0\\
};
\addlegendentry{$K=10$}

\addplot [color=mycolor3]
table[row sep=crcr]{%
	0	0\\
	0.207552667804731	0.00051516427852949\\
	0.320763213880039	0.000788227346438575\\
	0.415105335609463	0.00100821580620991\\
	0.496868507774963	0.00119168762361621\\
	0.572342205158501	0.00135400617887083\\
	0.64781590254204	0.00150861559765847\\
	0.717000125143617	0.00164281596317295\\
	0.786184347745193	0.0017691561972164\\
	0.849079095564809	0.00187668076313141\\
	0.911973843384424	0.00197678409728752\\
	0.97486859120404	0.00206907034650694\\
	1.03776333902366	0.0021531745698482\\
	1.09436861206131	0.00222159716663128\\
	1.15097388509896	0.00228290331793257\\
	1.20757915813662	0.00233689664166814\\
	1.26418443117427	0.00238340418094385\\
	1.32078970421193	0.00242227695809039\\
	1.37739497724958	0.0024533904518842\\
	1.43400025028723	0.00247664499642397\\
	1.49060552332489	0.0024919661003926\\
	1.54721079636254	0.00249930468567605\\
	1.6038160694002	0.00249863724457278\\
	1.66042134243785	0.00248996591509787\\
	1.7170266154755	0.00247331847413346\\
	1.77363188851316	0.00244874824845276\\
	1.83023716155081	0.00241633394389495\\
	1.88684243458846	0.00237617939325041\\
	1.94344770762612	0.00232841322364941\\
	2.00005298066377	0.00227318844453439\\
	2.05665825370143	0.00221068195752228\\
	2.11326352673908	0.00214109398973328\\
	2.1761582745587	0.00205574045399715\\
	2.23905302237831	0.00196225760471602\\
	2.30194777019793	0.00186101511472092\\
	2.36484251801754	0.00175241334191867\\
	2.43402674061912	0.0016249648076343\\
	2.5032109632207	0.00148974155158488\\
	2.57868466060423	0.00133411940100547\\
	2.65415835798777	0.00117090134083142\\
	2.73592153015327	0.00098658875687363\\
	2.8302636518827	0.000765810049016658\\
	2.93718472317604	0.000507468630067009\\
	3.0755531683792	0.000164978734066956\\
	3.37115848313139	-0.000568886912190258\\
	3.47807955442474	-0.000825432626002431\\
	3.57242167615416	-0.00104406053051598\\
	3.65418484831966	-0.00122609481979108\\
	3.7296585457032	-0.00138688213595994\\
	3.80513224308674	-0.00153977313391795\\
	3.87431646568831	-0.00167224218436068\\
	3.94350068828989	-0.00179671031217143\\
	4.00639543610951	-0.00190241831415427\\
	4.06929018392912	-0.00200060330663465\\
	4.13218493174874	-0.00209087702241462\\
	4.19507967956835	-0.00217288247900527\\
	4.25168495260601	-0.00223934930921299\\
	4.30829022564366	-0.00229864282847547\\
	4.36489549868131	-0.00235057310177478\\
	4.42150077171897	-0.00239497378078912\\
	4.47810604475662	-0.00243170263675818\\
	4.53471131779428	-0.00246064201608309\\
	4.59131659083193	-0.00248169921720898\\
	4.64792186386958	-0.00249480678757052\\
	4.70452713690724	-0.00249992273966892\\
	4.76113240994489	-0.00249703068556784\\
	4.81773768298255	-0.00248613988938828\\
	4.8743429560202	-0.00246728523763284\\
	4.93094822905785	-0.00244052712743592\\
	4.98755350209551	-0.00240595127309184\\
	5.04415877513316	-0.00236366843148428\\
	5.10076404817082	-0.00231381404730424\\
	5.15736932120847	-0.00225654781917228\\
	5.21397459424612	-0.00219205318808324\\
	5.27057986728378	-0.00212053674978208\\
	5.33347461510339	-0.00203311796305972\\
	5.39636936292301	-0.00193765932219936\\
	5.45926411074262	-0.00183453831319191\\
	5.52215885856224	-0.00172416272244558\\
	5.59134308116382	-0.00159489227688248\\
	5.66052730376539	-0.00145799099301591\\
	5.73600100114893	-0.00130071177995372\\
	5.81147469853247	-0.00113602686611181\\
	5.89323787069797	-0.0009503494953087\\
	5.98757999242739	-0.000728297408189249\\
	6.09450106372074	-0.000468916633439953\\
	6.24544845848782	-9.43197316969346e-05\\
	6.28318530717959	-0\\
};
\addlegendentry{$K=15$}

\addplot [color=mycolor4]
table[row sep=crcr]{%
	0	0\\
	0.00628947478196196	0.00032936865874067\\
	0.012578949563923	0.00065378043076425\\
	0.018868424345885	0.000968356748987098\\
	0.0251578991278461	0.00126837444797889\\
	0.031447373909808	0.00154934039029975\\
	0.0377368486917691	0.00180706245790585\\
	0.044026323473731	0.00203771578680279\\
	0.0503157982556921	0.00223790319829753\\
	0.0566052730376541	0.00240470887191613\\
	0.0628947478196151	0.00253574441181925\\
	0.0691842226015771	0.00262918657879396\\
	0.0754736973835382	0.00268380609155106\\
	0.0817631721655001	0.00269898704222893\\
	0.0880526469474621	0.0026747366192712\\
	0.0943421217294231	0.00261168498406938\\
	0.100631596511385	0.00251107530328554\\
	0.106921071293346	0.00237474409439375\\
	0.113210546075308	0.00220509219500808\\
	0.119500020857269	0.00200504681474811\\
	0.125789495639231	0.00177801526930566\\
	0.132078970421192	0.0015278311278113\\
	0.138368445203154	0.00125869362449471\\
	0.144657919985115	0.000975101292054248\\
	0.150947394767077	0.000681780865480874\\
	0.163526344331	8.55530422079198e-05\\
	0.169815819112962	-0.000207443102658189\\
	0.176105293894923	-0.000490501476389404\\
	0.182394768676885	-0.000758905002111732\\
	0.188684243458846	-0.00100816845407525\\
	0.194973718240808	-0.00123410934348023\\
	0.201263193022769	-0.0014329140204099\\
	0.207552667804731	-0.00160119794729585\\
	0.213842142586692	-0.00173605919148567\\
	0.220131617368654	-0.00183512429159993\\
	0.226421092150615	-0.00189658577289542\\
	0.232710566932577	-0.00191923071882183\\
	0.239000041714539	-0.00190245994726101\\
	0.2452895164965	-0.00184629748843701\\
	0.251578991278462	-0.00175139021471971\\
	0.257868466060423	-0.00161899762817175\\
	0.264157940842385	-0.00145097196721977\\
	0.270447415624346	-0.00124972894680297\\
	0.276736890406308	-0.00101820959436694\\
	0.283026365188269	-0.000759833784783837\\
	0.289315839970231	-0.000478446208431293\\
	0.295605314752192	-0.000178255626265056\\
	0.301894789534154	0.00013623162822185\\
	0.308184264316115	0.000460282849346072\\
	0.320763213880039	0.00111746556852754\\
	0.327052688662	0.00144068355021076\\
	0.333342163443962	0.00175379510195484\\
	0.339631638225923	0.00205208684638958\\
	0.345921113007885	0.00233107908083063\\
	0.352210587789846	0.00258659655693183\\
	0.358500062571808	0.00281483444932729\\
	0.36478953735377	0.00301241847081801\\
	0.371079012135731	0.00317645818415269\\
	0.377368486917693	0.0033045926679689\\
	0.383657961699654	0.0033950278152588\\
	0.389947436481616	0.00344656467498528\\
	0.396236911263578	0.00345861838897488\\
	0.402526386045539	0.00343122742485136\\
	0.408815860827501	0.0033650529591096\\
	0.415105335609463	0.00326136842007507\\
	0.421394810391424	0.00312203935599786\\
	0.427684285173386	0.00294949394640831\\
	0.433973759955347	0.00274668462270977\\
	0.440263234737309	0.00251704140450304\\
	0.44655270951927	0.00226441768900898\\
	0.452842184301232	0.00199302935025347\\
	0.459131659083193	0.00170738811035509\\
	0.465421133865155	0.0014122302358146\\
	0.478000083429078	0.000812980893480031\\
	0.48428955821104	0.000518800405912678\\
	0.490579032993001	0.00023476861195082\\
	0.496868507774963	-3.44071961748682e-05\\
	0.503157982556924	-0.000284255217079199\\
	0.509447457338886	-0.000510609812909735\\
	0.515736932120847	-0.000709677343957438\\
	0.522026406902809	-0.000878096124874439\\
	0.52831588168477	-0.0010129895550568\\
	0.534605356466732	-0.00111201158361229\\
	0.540894831248693	-0.00117338379048171\\
	0.547184306030655	-0.00119592349773701\\
	0.553473780812616	-0.00117906246685351\\
	0.559763255594578	-0.0011228558864822\\
	0.56605273037654	-0.00102798150870775\\
	0.572342205158501	-0.000895728947437391\\
	0.578631679940463	-0.000727979308028814\\
	0.584921154722424	-0.000527175470046437\\
	0.591210629504386	-0.000296283492752458\\
	0.597500104286347	-3.87457532049496e-05\\
	0.603789579068309	0.000241573442528953\\
	0.61007905385027	0.000540448915569591\\
	0.616368528632232	0.0008533613730215\\
	0.622658003414194	0.00117556881444258\\
	0.635236952978117	0.00182823899952567\\
	0.641526427760078	0.00214878899200777\\
	0.64781590254204	0.00245896509296717\\
	0.654105377324001	0.00275406395723454\\
	0.660394852105963	0.00302961955164438\\
	0.666684326887924	0.00328147372014254\\
	0.672973801669886	0.0035058418838041\\
	0.679263276451847	0.00369937283757249\\
	0.685552751233809	0.0038592016987975\\
	0.69184222601577	0.00398299517087874\\
	0.698131700797732	0.00406898840674685\\
	0.704421175579693	0.00411601288966157\\
	0.710710650361655	0.00412351489075125\\
	0.717000125143617	0.00409156421162571\\
	0.723289599925578	0.00402085307391165\\
	0.72957907470754	0.0039126851732556\\
	0.735868549489501	0.00376895507076647\\
	0.742158024271463	0.00359211824756045\\
	0.748447499053424	0.00338515229560521\\
	0.754736973835386	0.00315150985813428\\
	0.761026448617347	0.002895064063277\\
	0.767315923399309	0.00262004731316789\\
	0.77360539818127	0.00233098439579127\\
	0.779894872963232	0.00203262097655799\\
	0.792473822527155	0.00142762738376501\\
	0.798763297309117	0.00113090763541557\\
	0.805052772091078	0.000844551615803546\\
	0.81134224687304	0.00057325670019015\\
	0.817631721655001	0.000321481142397495\\
	0.823921196436963	9.3373618068604e-05\\
	0.830210671218924	-0.000107292340033815\\
	0.836500146000886	-0.000277177978619036\\
	0.842789620782847	-0.000413432089967358\\
	0.849079095564809	-0.000513736073716409\\
	0.855368570346771	-0.000576340582266965\\
	0.861658045128732	-0.000600093170726623\\
	0.867947519910694	-0.000584456514463483\\
	0.874236994692655	-0.000529516906395244\\
	0.880526469474617	-0.000435982899738008\\
	0.886815944256578	-0.000305174117657181\\
	0.89310541903854	-0.00013900040666126\\
	0.899394893820501	6.00683368512378e-05\\
	0.905684368602463	0.000289041190076667\\
	0.911973843384424	0.000544453460682881\\
	0.918263318166386	0.000822421430296316\\
	0.924552792948347	0.00111870371955813\\
	0.930842267730309	0.0014287683050318\\
	0.93713174251227	0.00174786412896566\\
	0.949710692076193	0.00239350279072958\\
	0.956000166858155	0.00271013413331822\\
	0.962289641640117	0.00301613033525605\\
	0.968579116422078	0.003306798318361\\
	0.97486859120404	0.00357768594416541\\
	0.981158065986001	0.00382465236167029\\
	0.987447540767963	0.00404393343614107\\
	0.993737015549924	0.00423220122503043\\
	1.00002649033189	0.00438661656118278\\
	1.00631596511385	0.00450487391238497\\
	1.01260543989581	0.00458523780840014\\
	1.01889491467777	0.0046265702598447\\
	1.02518438945973	0.00462834873564333\\
	1.03147386424169	0.00459067441497218\\
	1.03776333902366	0.00451427058330012\\
	1.04405281380562	0.00440047119786247\\
	1.05034228858758	0.00425119980327082\\
	1.05663176336954	0.00406893913042516\\
	1.0629212381515	0.00385669185914228\\
	1.06921071293346	0.00361793316452808\\
	1.07550018771542	0.0033565557969597\\
	1.08178966249739	0.00307680856354686\\
	1.08807913727935	0.00278322918318175\\
	1.09436861206131	0.00248057257621159\\
	1.10694756162523	0.00186768027127737\\
	1.11323703640719	0.00156735413764597\\
	1.11952651118916	0.00127761330483001\\
	1.12581598597112	0.00100314508770349\\
	1.13210546075308	0.000748394058297741\\
	1.13839493553504	0.000517491807779713\\
	1.144684410317	0.000314191654264384\\
	1.15097388509896	0.000141809328199294\\
	1.15726335988092	3.17057263732323e-06\\
	1.16355283466289	-9.94335135882096e-05\\
	1.16984230944485	-0.000164282684107064\\
	1.17613178422681	-0.000190254732504336\\
	1.18242125900877	-0.000176843229442447\\
	1.18871073379073	-0.000124165529127751\\
	1.19500020857269	-3.29609186078272e-05\\
	1.20128968335466	9.5421060871459e-05\\
	1.20757915813662	0.000259041935878557\\
	1.21386863291858	0.000455404929266656\\
	1.22015810770054	0.000681494411093553\\
	1.2264475824825	0.000933823548587398\\
	1.23273705726446	0.00120848940218199\\
	1.23902653204642	0.00150123459699802\\
	1.24531600682839	0.00180751459520678\\
	1.25160548161035	0.00212256950625633\\
	1.26418443117427	0.00275934123547827\\
	1.27047390595623	0.0030711482780168\\
	1.27676338073819	0.00337206727179673\\
	1.28305285552016	0.00365741562629029\\
	1.28934233030212	0.00392275530854125\\
	1.29563180508408	0.00416396297079302\\
	1.30192127986604	0.00437729510546969\\
	1.308210754648	0.004559447197928\\
	1.31450022942996	0.00470760594224373\\
	1.32078970421193	0.0048194936949022\\
	1.32707917899389	0.0048934044639326\\
	1.33336865377585	0.00492823086478555\\
	1.33965812855781	0.00492348161698786\\
	1.34594760333977	0.00487928930508996\\
	1.35223707812173	0.0047964082812717\\
	1.35852655290369	0.00467620274274338\\
	1.36481602768566	0.00452062517234708\\
	1.37110550246762	0.00433218548305003\\
	1.37739497724958	0.00411391135389749\\
	1.38368445203154	0.00386930038421962\\
	1.3899739268135	0.00360226482214632\\
	1.39626340159546	0.00331706974084511\\
	1.40255287637742	0.00301826563942242\\
	1.40884235115939	0.00271061653355353\\
	1.42142130072331	0.00208845306966765\\
	1.42771077550527	0.00178384707836177\\
	1.43400025028723	0.00149005623955034\\
	1.44028972506919	0.00121175764907289\\
	1.44657919985116	0.000953382047773843\\
	1.45286867463312	0.000719043804986441\\
	1.45915814941508	0.000512475901431664\\
	1.46544762419704	0.000336970938936254\\
	1.471737098979	0.000195329109135223\\
	1.47802657376096	8.98139433838097e-05\\
	1.48431604854292	2.21165431044668e-05\\
	1.49060552332489	-6.67114418018144e-06\\
	1.49689499810685	3.92641916491243e-06\\
	1.50318447288881	5.37608455548622e-05\\
	1.50947394767077	0.00014206216627155\\
	1.51576342245273	0.000267450997930574\\
	1.52205289723469	0.000427960339061784\\
	1.52834237201666	0.000621066652380264\\
	1.53463184679862	0.000843729741580646\\
	1.54092132158058	0.00109244079250814\\
	1.54721079636254	0.00136327781956336\\
	1.5535002711445	0.00165196764115905\\
	1.55978974592646	0.00195395340488869\\
	1.57236869549039	0.00257860238686902\\
	1.57865817027235	0.00289139714999109\\
	1.58494764505431	0.00319790688764865\\
	1.59123711983627	0.00349328536086979\\
	1.59752659461823	0.00377286066986482\\
	1.6038160694002	0.00403220908023894\\
	1.61010554418216	0.00426722492770626\\
	1.61639501896412	0.00447418549668477\\
	1.62268449374608	0.00464980984753893\\
	1.62897396852804	0.00479131066287852\\
	1.63526344331	0.00489643829362674\\
	1.64155291809196	0.00496351630883662\\
	1.64784239287393	0.00499146798750072\\
	1.65413186765589	0.00497983333371099\\
	1.66042134243785	0.0049287763463024\\
	1.66671081721981	0.00483908242810926\\
	1.67300029200177	0.00471214597576086\\
	1.67928976678373	0.00454994834613398\\
	1.6855792415657	0.00435502654763198\\
	1.69186871634766	0.00413043315104833\\
	1.69815819112962	0.00387968805349104\\
	1.70444766591158	0.0036067228576151\\
	1.71073714069354	0.00331581874508391\\
	1.7170266154755	0.00301153882599614\\
	1.72960556503943	0.00238207770161214\\
	1.73589503982139	0.00206676802227079\\
	1.74218451460335	0.00175766959998391\\
	1.74847398938531	0.00145962535066424\\
	1.75476346416727	0.00117730197460642\\
	1.76105293894923	0.000915116214326162\\
	1.7673424137312	0.000677165062313634\\
	1.77363188851316	0.000467161021598272\\
	1.77992136329512	0.000288373442118406\\
	1.78621083807708	0.000143576859928274\\
	1.79250031285904	3.5007155586797e-05\\
	1.798789787641	-3.56737754865222e-05\\
	1.80507926242296	-6.74042823973764e-05\\
	1.81136873720493	-5.9739732949815e-05\\
	1.81765821198689	-1.28595375423757e-05\\
	1.82394768676885	7.24356882058075e-05\\
	1.83023716155081	0.000194736777264559\\
	1.83652663633277	0.000352048281478723\\
	1.84281611111473	0.000541820006414895\\
	1.8491055858967	0.000760987312444783\\
	1.85539506067866	0.00100601954522883\\
	1.86168453546062	0.00127297583028785\\
	1.86797401024258	0.00155756734999279\\
	1.87426348502454	0.00185522511886571\\
	1.88684243458846	0.00247049912494735\\
	1.89313190937043	0.00277824161431184\\
	1.89942138415239	0.00307945888952244\\
	1.90571085893435	0.00336931181966182\\
	1.91200033371631	0.00364313937943805\\
	1.91828980849827	0.00389653230656517\\
	1.92457928328023	0.00412540278081774\\
	1.9308687580622	0.00432604902366585\\
	1.93715823284416	0.00449521379767681\\
	1.94344770762612	0.00463013588128192\\
	1.94973718240808	0.00472859370547773\\
	1.95602665719004	0.00478894046292222\\
	1.962316131972	0.00481013013461951\\
	1.96860560675396	0.00479173402291977\\
	1.97489508153593	0.00473394752957201\\
	1.98118455631789	0.00463758707173056\\
	1.98747403109985	0.00450407718463453\\
	1.99376350588181	0.0043354280147847\\
	2.00005298066377	0.0041342035592562\\
	2.00634245544573	0.00390348115304118\\
	2.0126319302277	0.00364680284461549\\
	2.01892140500966	0.00336811942807724\\
	2.02521087979162	0.00307172801630173\\
	2.03150035457358	0.0027622041415567\\
	2.0440793041375	0.00212301617845334\\
	2.05036877891946	0.00180322946959954\\
	2.05665825370143	0.0014899089818412\\
	2.06294772848339	0.00118789080388826\\
	2.06923720326535	0.000901831045302615\\
	2.07552667804731	0.000636132264586031\\
	2.08181615282927	0.000394873903981185\\
	2.08810562761123	0.000181747830242607\\
	2.0943951023932	0\\
	2.10068457717516	-0.000147620828498063\\
	2.10697405195712	-0.000258906526783065\\
	2.11326352673908	-0.000332224484400179\\
	2.11955300152104	-0.000366543402676278\\
	2.125842476303	-0.000361449586411489\\
	2.13213195108496	-0.000317153476064647\\
	2.13842142586693	-0.000234486317203242\\
	2.14471090064889	-0.000114887019845078\\
	2.15100037543085	3.96205846469044e-05\\
	2.15728985021281	0.000226459729738338\\
	2.16357932499477	0.000442541437508659\\
	2.16986879977673	0.000684313336526188\\
	2.1761582745587	0.000947815802386565\\
	2.18244774934066	0.00122874453376998\\
	2.18873722412262	0.00152251857518682\\
	2.20131617368654	0.00212933309024077\\
	2.2076056484685	0.00243249487672159\\
	2.21389512325046	0.0027289007148239\\
	2.22018459803243	0.00301371875361411\\
	2.22647407281439	0.00328229900680821\\
	2.23276354759635	0.00353024683842751\\
	2.23905302237831	0.0037534924134226\\
	2.24534249716027	0.00394835501580104\\
	2.25163197194223	0.00411160121787457\\
	2.2579214467242	0.00424049598145793\\
	2.26421092150616	0.00433284588347593\\
	2.27050039628812	0.00438703378295457\\
	2.27678987107008	0.00440204438154979\\
	2.28307934585204	0.00437748027373708\\
	2.289368820634	0.00431356823300266\\
	2.29565829541597	0.00421115563472174\\
	2.30194777019793	0.0040716970722432\\
	2.30823724497989	0.00389723137766929\\
	2.31452671976185	0.00369034941046475\\
	2.32081619454381	0.00345415312288821\\
	2.32710566932577	0.00319220654910968\\
	2.33339514410773	0.00290847949249073\\
	2.3396846188897	0.00260728480088268\\
	2.34597409367166	0.0022932102211346\\
	2.35855304323558	0.00164570874448433\\
	2.36484251801754	0.00132216463500878\\
	2.3711319927995	0.00100535005682456\\
	2.37742146758147	0.000700094051834022\\
	2.38371094236343	0.000411041926033029\\
	2.39000041714539	0.000142581850778534\\
	2.39628989192735	-0.000101224472635053\\
	2.40257936670931	-0.000316705989417798\\
	2.40886884149127	-0.000500640294644583\\
	2.41515831627323	-0.00065030454692927\\
	2.4214477910552	-0.00076351848789713\\
	2.42773726583716	-0.000838678887628674\\
	2.43402674061912	-0.000874784871783163\\
	2.44031621540108	-0.000871453730166394\\
	2.44660569018304	-0.000828926956947917\\
	2.452895164965	-0.000748066427056493\\
	2.45918463974697	-0.000630340769204984\\
	2.46547411452893	-0.000477802150852469\\
	2.47176358931089	-0.000293053841972757\\
	2.47805306409285	-7.92090701757786e-05\\
	2.48434253887481	0.000160158182629822\\
	2.49063201365677	0.000421069664517049\\
	2.49692148843873	0.00069920572619786\\
	2.5032109632207	0.000989973588522375\\
	2.52836886234854	0.00218209172359263\\
	2.5346583371305	0.00246279192920795\\
	2.54094781191247	0.00272705029849174\\
	2.54723728669443	0.00297048695858315\\
	2.55352676147639	0.00318905018327165\\
	2.55981623625835	0.00337908042706481\\
	2.56610571104031	0.00353736816199213\\
	2.57239518582227	0.00366120460320474\\
	2.57868466060423	0.00374842452179358\\
	2.5849741353862	0.003797440468289\\
	2.59126361016816	0.00380726786604058\\
	2.59755308495012	0.00377754057794899\\
	2.60384255973208	0.00370851670055838\\
	2.61013203451404	0.00360107449394764\\
	2.616421509296	0.00345669851174346\\
	2.62271098407797	0.00327745615042652\\
	2.62900045885993	0.00306596498850098\\
	2.63528993364189	0.00282535143164075\\
	2.64157940842385	0.00255920131730125\\
	2.64786888320581	0.00227150325936254\\
	2.65415835798777	0.00196658562806284\\
	2.66044783276973	0.00164904816108713\\
	2.68560573189758	0.00035004433830732\\
	2.69189520667954	4.2672172369862e-05\\
	2.6981846814615	-0.000248244586709134\\
	2.70447415624347	-0.000518332372465125\\
	2.71076363102543	-0.00076354742963769\\
	2.71705310580739	-0.000980239705307362\\
	2.72334258058935	-0.00116521051866236\\
	2.72963205537131	-0.001315763098094\\
	2.73592153015327	-0.00142974518702133\\
	2.74221100493523	-0.00150558304519421\\
	2.7485004797172	-0.00154230630816166\\
	2.75478995449916	-0.00153956331209404\\
	2.76107942928112	-0.00149762664178077\\
	2.76736890406308	-0.00141738881413644\\
	2.77365837884504	-0.00130034816542945\\
	2.779947853627	-0.00114858516524308\\
	2.78623732840897	-0.000964729531456321\\
	2.79252680319093	-0.000751918665901741\\
	2.79881627797289	-0.000513748067515252\\
	2.80510575275485	-0.000254214506530737\\
	2.81139522753681	2.23471422717836e-05\\
	2.81768470231877	0.000311332409138387\\
	2.84284260144662	0.00149413700948475\\
	2.84913207622858	0.00177197175885357\\
	2.85542155101054	0.00203316680150856\\
	2.8617110257925	0.00227335715076471\\
	2.86800050057447	0.00248850929911004\\
	2.87428997535643	0.00267498496568574\\
	2.88057945013839	0.00282959859835419\\
	2.88686892492035	0.0029496677217038\\
	2.89315839970231	0.00303305533537745\\
	2.89944787448427	0.0030782036927377\\
	2.90573734926624	0.00308415892610014\\
	2.9120268240482	0.00305058612939924\\
	2.91831629883016	0.0029777746599482\\
	2.92460577361212	0.00286663357551209\\
	2.93089524839408	0.00271867727880082\\
	2.93718472317604	0.00253600159622369\\
	2.943474197958	0.00232125066892319\\
	2.94976367273997	0.00207757517926499\\
	2.95605314752193	0.0018085825729095\\
	2.96234262230389	0.00151828006305088\\
	2.96863209708585	0.0012110113174888\\
	2.97492157186781	0.000891387829004664\\
	2.9937899962137	-9.30292554581769e-05\\
	3.00007947099566	-0.000413206719204418\\
	3.00636894577762	-0.00072129669012444\\
	3.01265842055958	-0.00101267616280065\\
	3.01894789534154	-0.0012829864036652\\
	3.0252373701235	-0.00152820181861912\\
	3.03152684490547	-0.00174469355632834\\
	3.03781631968743	-0.00192928684211413\\
	3.04410579446939	-0.0020793111364652\\
	3.05039526925135	-0.00219264232553851\\
	3.05668474403331	-0.00226773627695831\\
	3.06297421881527	-0.00230365323065751\\
	3.06926369359724	-0.0023000726393354\\
	3.0755531683792	-0.00225729822402343\\
	3.08184264316116	-0.0021762531648637\\
	3.08813211794312	-0.00205846550309996\\
	3.09442159272508	-0.00190604398497118\\
	3.10071106750704	-0.00172164472920411\\
	3.10700054228901	-0.00150842924485328\\
	3.11329001707097	-0.00127001446288588\\
	3.11957949185293	-0.00101041557111525\\
	3.12586896663489	-0.000733982555829904\\
	3.13215844141685	-0.000445331452874953\\
	3.15102686576274	0.000445331452874953\\
	3.1573163405447	0.000733982555829904\\
	3.16360581532666	0.00101041557111525\\
	3.16989529010862	0.00127001446288588\\
	3.17618476489058	0.00150842924485328\\
	3.18247423967254	0.00172164472920411\\
	3.18876371445451	0.00190604398497118\\
	3.19505318923647	0.00205846550309996\\
	3.20134266401843	0.0021762531648637\\
	3.20763213880039	0.00225729822402343\\
	3.21392161358235	0.0023000726393354\\
	3.22021108836431	0.00230365323065751\\
	3.22650056314627	0.00226773627695831\\
	3.23279003792824	0.00219264232553851\\
	3.2390795127102	0.0020793111364652\\
	3.24536898749216	0.00192928684211413\\
	3.25165846227412	0.00174469355632834\\
	3.25794793705608	0.00152820181861912\\
	3.26423741183804	0.0012829864036652\\
	3.27052688662001	0.00101267616280065\\
	3.27681636140197	0.000721296690125328\\
	3.28310583618393	0.000413206719204418\\
	3.28939531096589	9.30292554581769e-05\\
	3.30826373531177	-0.000891387829004664\\
	3.31455321009374	-0.0012110113174888\\
	3.3208426848757	-0.00151828006305088\\
	3.32713215965766	-0.0018085825729095\\
	3.33342163443962	-0.00207757517926499\\
	3.33971110922158	-0.00232125066892319\\
	3.34600058400354	-0.00253600159622369\\
	3.35229005878551	-0.00271867727880082\\
	3.35857953356747	-0.00286663357551209\\
	3.36486900834943	-0.0029777746599482\\
	3.37115848313139	-0.00305058612939924\\
	3.37744795791335	-0.00308415892610014\\
	3.38373743269531	-0.0030782036927377\\
	3.39002690747727	-0.00303305533537745\\
	3.39631638225924	-0.0029496677217038\\
	3.4026058570412	-0.00282959859835419\\
	3.40889533182316	-0.00267498496568574\\
	3.41518480660512	-0.00248850929911004\\
	3.42147428138708	-0.00227335715076471\\
	3.42776375616904	-0.00203316680150856\\
	3.43405323095101	-0.00177197175885357\\
	3.44034270573297	-0.00149413700948475\\
	3.44663218051493	-0.00120429003371125\\
	3.46550060486081	-0.000311332409138387\\
	3.47179007964277	-2.23471422717836e-05\\
	3.47807955442474	0.000254214506530737\\
	3.4843690292067	0.000513748067515252\\
	3.49065850398866	0.000751918665901741\\
	3.49694797877062	0.000964729531456321\\
	3.50323745355258	0.00114858516524308\\
	3.50952692833454	0.00130034816542945\\
	3.51581640311651	0.00141738881413644\\
	3.52210587789847	0.00149762664178077\\
	3.52839535268043	0.00153956331209404\\
	3.53468482746239	0.00154230630816166\\
	3.54097430224435	0.00150558304519421\\
	3.54726377702631	0.00142974518702133\\
	3.55355325180827	0.001315763098094\\
	3.55984272659024	0.00116521051866236\\
	3.5661322013722	0.000980239705307362\\
	3.57242167615416	0.00076354742963769\\
	3.57871115093612	0.000518332372465125\\
	3.58500062571808	0.000248244586709134\\
	3.59129010050004	-4.2672172369862e-05\\
	3.59757957528201	-0.00035004433830732\\
	3.60386905006397	-0.000669237636317987\\
	3.62273747440985	-0.00164904816108713\\
	3.62902694919181	-0.00196658562806284\\
	3.63531642397377	-0.00227150325936254\\
	3.64160589875574	-0.00255920131730125\\
	3.6478953735377	-0.00282535143164075\\
	3.65418484831966	-0.00306596498850098\\
	3.66047432310162	-0.00327745615042652\\
	3.66676379788358	-0.00345669851174346\\
	3.67305327266554	-0.00360107449394764\\
	3.67934274744751	-0.00370851670055838\\
	3.68563222222947	-0.00377754057794899\\
	3.69192169701143	-0.00380726786604058\\
	3.69821117179339	-0.003797440468289\\
	3.70450064657535	-0.00374842452179358\\
	3.71079012135731	-0.00366120460320474\\
	3.71707959613927	-0.00353736816199213\\
	3.72336907092124	-0.00337908042706481\\
	3.7296585457032	-0.00318905018327165\\
	3.73594802048516	-0.00297048695858315\\
	3.74223749526712	-0.00272705029849174\\
	3.74852697004908	-0.00246279192920795\\
	3.75481644483104	-0.00218209172359263\\
	3.76110591961301	-0.00188958848170095\\
	3.77997434395889	-0.000989973588522375\\
	3.78626381874085	-0.00069920572619786\\
	3.79255329352281	-0.000421069664517049\\
	3.79884276830477	-0.000160158182629822\\
	3.80513224308674	7.92090701757786e-05\\
	3.8114217178687	0.000293053841972757\\
	3.81771119265066	0.000477802150852469\\
	3.82400066743262	0.000630340769204984\\
	3.83029014221458	0.000748066427056493\\
	3.83657961699654	0.000828926956947917\\
	3.84286909177851	0.000871453730166394\\
	3.84915856656047	0.000874784871783163\\
	3.85544804134243	0.000838678887628674\\
	3.86173751612439	0.00076351848789713\\
	3.86802699090635	0.00065030454692927\\
	3.87431646568831	0.000500640294644583\\
	3.88060594047028	0.000316705989417798\\
	3.88689541525224	0.000101224472635053\\
	3.8931848900342	-0.000142581850778534\\
	3.89947436481616	-0.000411041926033029\\
	3.90576383959812	-0.000700094051834022\\
	3.91205331438008	-0.00100535005682456\\
	3.91834278916205	-0.00132216463500878\\
	3.93721121350793	-0.0022932102211346\\
	3.94350068828989	-0.00260728480088268\\
	3.94979016307185	-0.00290847949249073\\
	3.95607963785381	-0.00319220654910968\\
	3.96236911263578	-0.00345415312288821\\
	3.96865858741774	-0.00369034941046475\\
	3.9749480621997	-0.00389723137766929\\
	3.98123753698166	-0.0040716970722432\\
	3.98752701176362	-0.00421115563472174\\
	3.99381648654558	-0.00431356823300266\\
	4.00010596132754	-0.00437748027373708\\
	4.00639543610951	-0.00440204438154979\\
	4.01268491089147	-0.00438703378295457\\
	4.01897438567343	-0.00433284588347593\\
	4.02526386045539	-0.00424049598145793\\
	4.03155333523735	-0.00411160121787457\\
	4.03784281001931	-0.00394835501580104\\
	4.04413228480128	-0.0037534924134226\\
	4.05042175958324	-0.00353024683842751\\
	4.0567112343652	-0.00328229900680821\\
	4.06300070914716	-0.00301371875361411\\
	4.06929018392912	-0.0027289007148239\\
	4.07557965871108	-0.00243249487672159\\
	4.09444808305697	-0.00152251857518682\\
	4.10073755783893	-0.00122874453376998\\
	4.10702703262089	-0.000947815802386565\\
	4.11331650740285	-0.000684313336526188\\
	4.11960598218481	-0.000442541437508659\\
	4.12589545696678	-0.000226459729738338\\
	4.13218493174874	-3.96205846469044e-05\\
	4.1384744065307	0.000114887019845078\\
	4.14476388131266	0.000234486317203242\\
	4.15105335609462	0.000317153476064647\\
	4.15734283087658	0.000361449586411489\\
	4.16363230565854	0.000366543402676278\\
	4.16992178044051	0.000332224484400179\\
	4.17621125522247	0.000258906526783065\\
	4.18250073000443	0.000147620828498063\\
	4.18879020478639	0\\
	4.19507967956835	-0.000181747830242607\\
	4.20136915435031	-0.000394873903981185\\
	4.20765862913228	-0.000636132264586031\\
	4.21394810391424	-0.000901831045302615\\
	4.2202375786962	-0.00118789080388826\\
	4.22652705347816	-0.0014899089818412\\
	4.23281652826012	-0.00180322946959954\\
	4.25168495260601	-0.0027622041415567\\
	4.25797442738797	-0.00307172801630173\\
	4.26426390216993	-0.00336811942807724\\
	4.27055337695189	-0.00364680284461549\\
	4.27684285173385	-0.00390348115304118\\
	4.28313232651581	-0.00413420355925531\\
	4.28942180129777	-0.0043354280147847\\
	4.29571127607974	-0.00450407718463453\\
	4.3020007508617	-0.00463758707173056\\
	4.30829022564366	-0.00473394752957201\\
	4.31457970042562	-0.00479173402291977\\
	4.32086917520758	-0.00481013013461951\\
	4.32715864998954	-0.00478894046292222\\
	4.33344812477151	-0.00472859370547773\\
	4.33973759955347	-0.00463013588128192\\
	4.34602707433543	-0.00449521379767681\\
	4.35231654911739	-0.00432604902366585\\
	4.35860602389935	-0.00412540278081774\\
	4.36489549868131	-0.00389653230656517\\
	4.37118497346328	-0.00364313937943805\\
	4.37747444824524	-0.00336931181966182\\
	4.3837639230272	-0.00307945888952244\\
	4.39005339780916	-0.00277824161431184\\
	4.40892182215505	-0.00185522511886571\\
	4.41521129693701	-0.00155756734999279\\
	4.42150077171897	-0.00127297583028785\\
	4.42779024650093	-0.00100601954522883\\
	4.43407972128289	-0.000760987312444783\\
	4.44036919606485	-0.000541820006414895\\
	4.44665867084681	-0.000352048281478723\\
	4.45294814562878	-0.000194736777264559\\
	4.45923762041074	-7.24356882058075e-05\\
	4.4655270951927	1.28595375423757e-05\\
	4.47181656997466	5.9739732949815e-05\\
	4.47810604475662	6.74042823973764e-05\\
	4.48439551953858	3.56737754865222e-05\\
	4.49068499432054	-3.5007155586797e-05\\
	4.49697446910251	-0.000143576859928274\\
	4.50326394388447	-0.000288373442118406\\
	4.50955341866643	-0.000467161021598272\\
	4.51584289344839	-0.000677165062313634\\
	4.52213236823035	-0.000915116214326162\\
	4.52842184301231	-0.00117730197460642\\
	4.53471131779428	-0.00145962535066424\\
	4.54100079257624	-0.00175766959998391\\
	4.5472902673582	-0.00206676802227079\\
	4.56615869170408	-0.00301153882599614\\
	4.57244816648605	-0.00331581874508391\\
	4.57873764126801	-0.0036067228576151\\
	4.58502711604997	-0.00387968805349104\\
	4.59131659083193	-0.00413043315104833\\
	4.59760606561389	-0.00435502654763198\\
	4.60389554039585	-0.00454994834613398\\
	4.61018501517781	-0.00471214597576086\\
	4.61647448995978	-0.00483908242810926\\
	4.62276396474174	-0.0049287763463024\\
	4.6290534395237	-0.00497983333371099\\
	4.63534291430566	-0.00499146798750072\\
	4.64163238908762	-0.00496351630883662\\
	4.64792186386958	-0.00489643829362674\\
	4.65421133865155	-0.00479131066287852\\
	4.66050081343351	-0.00464980984753893\\
	4.66679028821547	-0.00447418549668477\\
	4.67307976299743	-0.00426722492770626\\
	4.67936923777939	-0.00403220908023894\\
	4.68565871256135	-0.00377286066986571\\
	4.69194818734332	-0.00349328536086979\\
	4.69823766212528	-0.00319790688764865\\
	4.70452713690724	-0.00289139714999109\\
	4.72339556125312	-0.00195395340488957\\
	4.72968503603508	-0.00165196764115905\\
	4.73597451081705	-0.00136327781956425\\
	4.74226398559901	-0.00109244079250814\\
	4.74855346038097	-0.000843729741580646\\
	4.75484293516293	-0.000621066652380264\\
	4.76113240994489	-0.000427960339061784\\
	4.76742188472685	-0.000267450997930574\\
	4.77371135950882	-0.00014206216627155\\
	4.78000083429078	-5.37608455548622e-05\\
	4.78629030907274	-3.92641916491243e-06\\
	4.7925797838547	6.67114418018144e-06\\
	4.79886925863666	-2.21165431044668e-05\\
	4.80515873341862	-8.98139433838097e-05\\
	4.81144820820058	-0.000195329109135223\\
	4.81773768298255	-0.000336970938936254\\
	4.82402715776451	-0.000512475901431664\\
	4.83031663254647	-0.000719043804986441\\
	4.83660610732843	-0.000953382047773843\\
	4.84289558211039	-0.00121175764907289\\
	4.84918505689235	-0.00149005623955034\\
	4.85547453167431	-0.00178384707836177\\
	4.86176400645628	-0.00208845306966765\\
	4.88063243080216	-0.00301826563942242\\
	4.88692190558412	-0.00331706974084511\\
	4.89321138036608	-0.00360226482214632\\
	4.89950085514805	-0.00386930038421962\\
	4.90579032993001	-0.00411391135389749\\
	4.91207980471197	-0.00433218548305003\\
	4.91836927949393	-0.00452062517234708\\
	4.92465875427589	-0.00467620274274338\\
	4.93094822905785	-0.0047964082812717\\
	4.93723770383982	-0.00487928930508996\\
	4.94352717862178	-0.00492348161698786\\
	4.94981665340374	-0.00492823086478555\\
	4.9561061281857	-0.0048934044639326\\
	4.96239560296766	-0.0048194936949022\\
	4.96868507774962	-0.00470760594224373\\
	4.97497455253158	-0.004559447197928\\
	4.98126402731355	-0.00437729510546969\\
	4.98755350209551	-0.00416396297079302\\
	4.99384297687747	-0.00392275530854125\\
	5.00013245165943	-0.00365741562629029\\
	5.00642192644139	-0.00337206727179673\\
	5.01271140122335	-0.0030711482780168\\
	5.01900087600531	-0.00275934123547827\\
	5.0378693003512	-0.00180751459520678\\
	5.04415877513316	-0.00150123459699802\\
	5.05044824991512	-0.00120848940218199\\
	5.05673772469708	-0.000933823548587398\\
	5.06302719947905	-0.000681494411093553\\
	5.06931667426101	-0.000455404929266656\\
	5.07560614904297	-0.000259041935878557\\
	5.08189562382493	-9.5421060871459e-05\\
	5.08818509860689	3.29609186078272e-05\\
	5.09447457338885	0.000124165529127751\\
	5.10076404817082	0.000176843229442447\\
	5.10705352295278	0.000190254732504336\\
	5.11334299773474	0.000164282684107064\\
	5.1196324725167	9.94335135882096e-05\\
	5.12592194729866	-3.17057263732323e-06\\
	5.13221142208062	-0.000141809328199294\\
	5.13850089686258	-0.000314191654264384\\
	5.14479037164455	-0.000517491807779713\\
	5.15107984642651	-0.000748394058297741\\
	5.15736932120847	-0.00100314508770349\\
	5.16365879599043	-0.00127761330483001\\
	5.16994827077239	-0.00156735413764597\\
	5.17623774555435	-0.00186768027127737\\
	5.19510616990024	-0.00278322918318175\\
	5.2013956446822	-0.00307680856354686\\
	5.20768511946416	-0.0033565557969597\\
	5.21397459424612	-0.00361793316452808\\
	5.22026406902808	-0.00385669185914228\\
	5.22655354381005	-0.00406893913042516\\
	5.23284301859201	-0.00425119980327082\\
	5.23913249337397	-0.00440047119786247\\
	5.24542196815593	-0.00451427058330012\\
	5.25171144293789	-0.00459067441497218\\
	5.25800091771985	-0.00462834873564333\\
	5.26429039250182	-0.0046265702598447\\
	5.27057986728378	-0.00458523780840014\\
	5.27686934206574	-0.00450487391238497\\
	5.2831588168477	-0.00438661656118278\\
	5.28944829162966	-0.00423220122503043\\
	5.29573776641162	-0.00404393343614107\\
	5.30202724119358	-0.00382465236167029\\
	5.30831671597555	-0.00357768594416541\\
	5.31460619075751	-0.003306798318361\\
	5.32089566553947	-0.00301613033525605\\
	5.32718514032143	-0.00271013413331822\\
	5.33347461510339	-0.00239350279072958\\
	5.35234303944928	-0.0014287683050318\\
	5.35863251423124	-0.00111870371955725\\
	5.3649219890132	-0.000822421430296316\\
	5.37121146379516	-0.000544453460682881\\
	5.37750093857712	-0.000289041190076667\\
	5.38379041335909	-6.00683368512378e-05\\
	5.39007988814105	0.000139000406660372\\
	5.39636936292301	0.000305174117657181\\
	5.40265883770497	0.000435982899738008\\
	5.40894831248693	0.000529516906395244\\
	5.41523778726889	0.000584456514463483\\
	5.42152726205085	0.000600093170726623\\
	5.42781673683282	0.000576340582266965\\
	5.43410621161478	0.000513736073716409\\
	5.44039568639674	0.000413432089967358\\
	5.4466851611787	0.000277177978619036\\
	5.45297463596066	0.000107292340033815\\
	5.45926411074262	-9.3373618068604e-05\\
	5.46555358552459	-0.000321481142397495\\
	5.47184306030655	-0.00057325670019015\\
	5.47813253508851	-0.000844551615803546\\
	5.48442200987047	-0.00113090763541557\\
	5.49071148465243	-0.00142762738376501\\
	5.50957990899832	-0.00233098439579127\\
	5.51586938378028	-0.00262004731316789\\
	5.52215885856224	-0.002895064063277\\
	5.5284483333442	-0.00315150985813428\\
	5.53473780812616	-0.00338515229560521\\
	5.54102728290812	-0.00359211824756045\\
	5.54731675769009	-0.00376895507076647\\
	5.55360623247205	-0.0039126851732556\\
	5.55989570725401	-0.00402085307391165\\
	5.56618518203597	-0.00409156421162571\\
	5.57247465681793	-0.00412351489075125\\
	5.57876413159989	-0.00411601288966157\\
	5.58505360638185	-0.00406898840674685\\
	5.59134308116382	-0.00398299517087874\\
	5.59763255594578	-0.0038592016987975\\
	5.60392203072774	-0.00369937283757249\\
	5.6102115055097	-0.0035058418838041\\
	5.61650098029166	-0.00328147372014254\\
	5.62279045507362	-0.00302961955164438\\
	5.62907992985559	-0.00275406395723454\\
	5.63536940463755	-0.00245896509296717\\
	5.64165887941951	-0.00214878899200777\\
	5.64794835420147	-0.00182823899952567\\
	5.66681677854735	-0.0008533613730215\\
	5.67310625332932	-0.000540448915569591\\
	5.67939572811128	-0.000241573442528953\\
	5.68568520289324	3.87457532049496e-05\\
	5.6919746776752	0.000296283492752458\\
	5.69826415245716	0.000527175470046437\\
	5.70455362723912	0.000727979308028814\\
	5.71084310202109	0.000895728947437391\\
	5.71713257680305	0.00102798150870775\\
	5.72342205158501	0.0011228558864822\\
	5.72971152636697	0.00117906246685351\\
	5.73600100114893	0.00119592349773701\\
	5.74229047593089	0.00117338379048171\\
	5.74857995071285	0.00111201158361229\\
	5.75486942549482	0.0010129895550568\\
	5.76115890027678	0.000878096124874439\\
	5.76744837505874	0.000709677343957438\\
	5.7737378498407	0.000510609812909735\\
	5.78002732462266	0.000284255217079199\\
	5.78631679940462	3.44071961748682e-05\\
	5.79260627418659	-0.00023476861195082\\
	5.79889574896855	-0.000518800405912678\\
	5.80518522375051	-0.000812980893480031\\
	5.81776417331443	-0.0014122302358146\\
	5.82405364809639	-0.0017073881103542\\
	5.83034312287835	-0.00199302935025347\\
	5.83663259766032	-0.00226441768900898\\
	5.84292207244228	-0.00251704140450215\\
	5.84921154722424	-0.00274668462270977\\
	5.8555010220062	-0.00294949394640831\\
	5.86179049678816	-0.00312203935599786\\
	5.86807997157012	-0.00326136842007507\\
	5.87436944635209	-0.0033650529591096\\
	5.88065892113405	-0.00343122742485136\\
	5.88694839591601	-0.00345861838897488\\
	5.89323787069797	-0.00344656467498528\\
	5.89952734547993	-0.0033950278152588\\
	5.90581682026189	-0.0033045926679689\\
	5.91210629504385	-0.00317645818415269\\
	5.91839576982582	-0.00301241847081801\\
	5.92468524460778	-0.00281483444932729\\
	5.93097471938974	-0.00258659655693183\\
	5.9372641941717	-0.00233107908083063\\
	5.94355366895366	-0.00205208684638958\\
	5.94984314373562	-0.00175379510195484\\
	5.95613261851759	-0.00144068355021076\\
	5.96242209329955	-0.00111746556852754\\
	5.97500104286347	-0.000460282849346072\\
	5.98129051764543	-0.00013623162822185\\
	5.98757999242739	0.000178255626265056\\
	5.99386946720936	0.000478446208431293\\
	6.00015894199132	0.000759833784783837\\
	6.00644841677328	0.00101820959436694\\
	6.01273789155524	0.00124972894680297\\
	6.0190273663372	0.00145097196721977\\
	6.02531684111916	0.00161899762817175\\
	6.03160631590112	0.00175139021471971\\
	6.03789579068309	0.00184629748843701\\
	6.04418526546505	0.00190245994726101\\
	6.05047474024701	0.00191923071882183\\
	6.05676421502897	0.00189658577289542\\
	6.06305368981093	0.00183512429159993\\
	6.06934316459289	0.00173605919148567\\
	6.07563263937485	0.00160119794729585\\
	6.08192211415682	0.0014329140204099\\
	6.08821158893878	0.00123410934348023\\
	6.09450106372074	0.00100816845407525\\
	6.1007905385027	0.000758905002111732\\
	6.10708001328466	0.000490501476389404\\
	6.11336948806662	0.000207443102658189\\
	6.11965896284859	-8.55530422079198e-05\\
	6.13223791241251	-0.000681780865480874\\
	6.13852738719447	-0.000975101292054248\\
	6.14481686197643	-0.00125869362449471\\
	6.15110633675839	-0.0015278311278113\\
	6.15739581154036	-0.00177801526930566\\
	6.16368528632232	-0.00200504681474811\\
	6.16997476110428	-0.00220509219500808\\
	6.17626423588624	-0.00237474409439375\\
	6.1825537106682	-0.00251107530328554\\
	6.18884318545016	-0.00261168498406938\\
	6.19513266023212	-0.0026747366192712\\
	6.20142213501409	-0.00269898704222893\\
	6.20771160979605	-0.00268380609155106\\
	6.21400108457801	-0.00262918657879396\\
	6.22029055935997	-0.00253574441181925\\
	6.22658003414193	-0.00240470887191613\\
	6.23286950892389	-0.00223790319829753\\
	6.23915898370586	-0.00203771578680279\\
	6.24544845848782	-0.00180706245790585\\
	6.25173793326978	-0.00154934039029975\\
	6.25802740805174	-0.00126837444797889\\
	6.2643168828337	-0.000968356748987098\\
	6.27060635761566	-0.00065378043076425\\
	6.27689583239763	-0.00032936865874067\\
	6.28318530717959	-0\\
};
\addlegendentry{untruncated}

\end{axis}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
   	
   	\begin{axis}[%
   	width=4.521in,
   	height=3.566in,
   	at={(0.758in,0.481in)},
   	scale only axis,
   	scale=0.5,
   	xmin=0.1,
   	xmax=4,
   	xlabel={eigenfrequency $\omega_1^2$},
   	ymin=0,
   	ymax=0.05,
   	ylabel={amplitude $a$},
   	axis background/.style={fill=white},
   	axis x line*=bottom,
   	axis y line*=left,
   	]
   	\addplot[fill=green, forget plot] table[row sep=crcr] {%
   		x	y\\
   		0.1	0\\
   		0.1	0.05\\
   		4	0.05\\
   		4	0\\
   	};
   	\addplot[fill=red, draw=black, line width=2.0pt, forget plot] table[row sep=crcr] {%
   		x	y\\
   		0.1	0.0114228456913828\\
   		0.107815631262525	0.0114228456913828\\
   		0.11563126252505	0.0114228456913828\\
   		0.123446893787575	0.0114228456913828\\
   		0.1312625250501	0.0114228456913828\\
   		0.139078156312625	0.0114228456913828\\
   		0.14689378757515	0.0114228456913828\\
   		0.154709418837675	0.0114228456913828\\
   		0.1625250501002	0.0113226452905812\\
   		0.1625250501002	0.0113226452905812\\
   		0.170340681362725	0.0113226452905812\\
   		0.178156312625251	0.0113226452905812\\
   		0.185971943887776	0.0113226452905812\\
   		0.193787575150301	0.0113226452905812\\
   		0.201603206412826	0.0113226452905812\\
   		0.209418837675351	0.0112224448897796\\
   		0.209418837675351	0.0112224448897796\\
   		0.217234468937876	0.0112224448897796\\
   		0.225050100200401	0.0112224448897796\\
   		0.232865731462926	0.0112224448897796\\
   		0.240681362725451	0.0112224448897796\\
   		0.248496993987976	0.011122244488978\\
   		0.248496993987976	0.011122244488978\\
   		0.256312625250501	0.011122244488978\\
   		0.264128256513026	0.011122244488978\\
   		0.271943887775551	0.011122244488978\\
   		0.279759519038076	0.0110220440881764\\
   		0.279759519038076	0.0110220440881764\\
   		0.287575150300601	0.0110220440881764\\
   		0.295390781563126	0.0110220440881764\\
   		0.303206412825651	0.0110220440881764\\
   		0.311022044088176	0.0109218436873748\\
   		0.311022044088176	0.0109218436873748\\
   		0.318837675350701	0.0109218436873748\\
   		0.326653306613226	0.0109218436873748\\
   		0.334468937875751	0.0108216432865731\\
   		0.334468937875751	0.0108216432865731\\
   		0.342284569138277	0.0108216432865731\\
   		0.350100200400802	0.0108216432865731\\
   		0.357915831663327	0.0107214428857715\\
   		0.357915831663327	0.0107214428857715\\
   		0.365731462925852	0.0107214428857715\\
   		0.373547094188377	0.0107214428857715\\
   		0.381362725450902	0.0106212424849699\\
   		0.381362725450902	0.0106212424849699\\
   		0.389178356713427	0.0106212424849699\\
   		0.396993987975952	0.0106212424849699\\
   		0.404809619238477	0.0105210420841683\\
   		0.404809619238477	0.0105210420841683\\
   		0.412625250501002	0.0105210420841683\\
   		0.420440881763527	0.0105210420841683\\
   		0.428256513026052	0.0104208416833667\\
   		0.428256513026052	0.0104208416833667\\
   		0.436072144288577	0.0104208416833667\\
   		0.443887775551102	0.0103206412825651\\
   		0.443887775551102	0.0103206412825651\\
   		0.451703406813627	0.0103206412825651\\
   		0.459519038076152	0.0102204408817635\\
   		0.459519038076152	0.0102204408817635\\
   		0.467334669338677	0.0102204408817635\\
   		0.475150300601202	0.0101202404809619\\
   		0.475150300601202	0.0101202404809619\\
   		0.482965931863727	0.0101202404809619\\
   		0.490781563126253	0.0100200400801603\\
   		0.490781563126253	0.0100200400801603\\
   		0.498597194388778	0.0100200400801603\\
   		0.506412825651303	0.00991983967935872\\
   		0.506412825651303	0.00991983967935872\\
   		0.514228456913828	0.00991983967935872\\
   		0.522044088176353	0.00981963927855711\\
   		0.522044088176353	0.00981963927855711\\
   		0.529859719438878	0.00981963927855711\\
   		0.537675350701403	0.00971943887775551\\
   		0.537675350701403	0.00971943887775551\\
   		0.545490981963928	0.00971943887775551\\
   		0.553306613226453	0.00961923847695391\\
   		0.553306613226453	0.00961923847695391\\
   		0.561122244488978	0.00951903807615231\\
   		0.561122244488978	0.00951903807615231\\
   		0.568937875751503	0.00951903807615231\\
   		0.576753507014028	0.0094188376753507\\
   		0.576753507014028	0.0094188376753507\\
   		0.584569138276553	0.0094188376753507\\
   		0.592384769539078	0.0093186372745491\\
   		0.592384769539078	0.0093186372745491\\
   		0.600200400801603	0.0092184368737475\\
   		0.600200400801603	0.0092184368737475\\
   		0.608016032064128	0.0092184368737475\\
   		0.615831663326653	0.00911823647294589\\
   		0.615831663326653	0.00911823647294589\\
   		0.623647294589178	0.00901803607214429\\
   		0.623647294589178	0.00901803607214429\\
   		0.631462925851703	0.00901803607214429\\
   		0.639278557114228	0.00891783567134269\\
   		0.639278557114228	0.00891783567134269\\
   		0.647094188376753	0.00881763527054108\\
   		0.647094188376753	0.00881763527054108\\
   		0.654909819639279	0.00871743486973948\\
   		0.654909819639279	0.00871743486973948\\
   		0.662725450901804	0.00861723446893788\\
   		0.662725450901804	0.00861723446893788\\
   		0.670541082164329	0.00861723446893788\\
   		0.678356713426854	0.00851703406813627\\
   		0.678356713426854	0.00851703406813627\\
   		0.686172344689379	0.00841683366733467\\
   		0.686172344689379	0.00841683366733467\\
   		0.693987975951904	0.00831663326653307\\
   		0.693987975951904	0.00831663326653307\\
   		0.701803607214429	0.00821643286573146\\
   		0.701803607214429	0.00821643286573146\\
   		0.709619238476954	0.00811623246492986\\
   		0.709619238476954	0.00811623246492986\\
   		0.717434869739479	0.00811623246492986\\
   		0.725250501002004	0.00801603206412826\\
   		0.725250501002004	0.00801603206412826\\
   		0.733066132264529	0.00791583166332665\\
   		0.733066132264529	0.00791583166332665\\
   		0.740881763527054	0.00781563126252505\\
   		0.740881763527054	0.00781563126252505\\
   		0.748697394789579	0.00771543086172345\\
   		0.748697394789579	0.00771543086172345\\
   		0.756513026052104	0.00761523046092184\\
   		0.756513026052104	0.00761523046092184\\
   		0.764328657314629	0.00751503006012024\\
   		0.764328657314629	0.00751503006012024\\
   		0.772144288577154	0.00741482965931864\\
   		0.772144288577154	0.00741482965931864\\
   		0.779959919839679	0.00731462925851703\\
   		0.779959919839679	0.00721442885771543\\
   		0.779959919839679	0.00721442885771543\\
   		0.787775551102204	0.00711422845691383\\
   		0.787775551102204	0.00711422845691383\\
   		0.795591182364729	0.00701402805611222\\
   		0.795591182364729	0.00701402805611222\\
   		0.803406813627255	0.00691382765531062\\
   		0.803406813627255	0.00691382765531062\\
   		0.811222444889779	0.00681362725450902\\
   		0.811222444889779	0.00681362725450902\\
   		0.819038076152305	0.00671342685370742\\
   		0.819038076152305	0.00671342685370742\\
   		0.82685370741483	0.00661322645290581\\
   		0.82685370741483	0.00651302605210421\\
   		0.82685370741483	0.00651302605210421\\
   		0.834669338677355	0.00641282565130261\\
   		0.834669338677355	0.00641282565130261\\
   		0.84248496993988	0.006312625250501\\
   		0.84248496993988	0.006312625250501\\
   		0.850300601202405	0.0062124248496994\\
   		0.850300601202405	0.0061122244488978\\
   		0.850300601202405	0.0061122244488978\\
   		0.85811623246493	0.00601202404809619\\
   		0.85811623246493	0.00601202404809619\\
   		0.865931863727455	0.00591182364729459\\
   		0.865931863727455	0.00581162324649299\\
   		0.865931863727455	0.00581162324649299\\
   		0.87374749498998	0.00571142284569138\\
   		0.87374749498998	0.00571142284569138\\
   		0.881563126252505	0.00561122244488978\\
   		0.881563126252505	0.00551102204408818\\
   		0.881563126252505	0.00551102204408818\\
   		0.88937875751503	0.00541082164328657\\
   		0.88937875751503	0.00531062124248497\\
   		0.88937875751503	0.00531062124248497\\
   		0.897194388777555	0.00521042084168337\\
   		0.897194388777555	0.00511022044088176\\
   		0.897194388777555	0.00511022044088176\\
   		0.90501002004008	0.00501002004008016\\
   		0.90501002004008	0.00501002004008016\\
   		0.912825651302605	0.00490981963927856\\
   		0.912825651302605	0.00480961923847695\\
   		0.912825651302605	0.00480961923847695\\
   		0.92064128256513	0.00470941883767535\\
   		0.92064128256513	0.00460921843687375\\
   		0.92064128256513	0.00460921843687375\\
   		0.928456913827655	0.00450901803607214\\
   		0.928456913827655	0.00440881763527054\\
   		0.928456913827655	0.00430861723446894\\
   		0.928456913827655	0.00430861723446894\\
   		0.93627254509018	0.00420841683366734\\
   		0.93627254509018	0.00410821643286573\\
   		0.93627254509018	0.00410821643286573\\
   		0.944088176352705	0.00400801603206413\\
   		0.944088176352705	0.00390781563126253\\
   		0.944088176352705	0.00390781563126253\\
   		0.95190380761523	0.00380761523046092\\
   		0.95190380761523	0.00370741482965932\\
   		0.95190380761523	0.00360721442885772\\
   		0.95190380761523	0.00360721442885772\\
   		0.959719438877755	0.00350701402805611\\
   		0.959719438877755	0.00340681362725451\\
   		0.959719438877755	0.00330661322645291\\
   		0.959719438877755	0.00330661322645291\\
   		0.967535070140281	0.0032064128256513\\
   		0.967535070140281	0.0031062124248497\\
   		0.967535070140281	0.0030060120240481\\
   		0.967535070140281	0.0030060120240481\\
   		0.975350701402806	0.00290581162324649\\
   		0.975350701402806	0.00280561122244489\\
   		0.975350701402806	0.00270541082164329\\
   		0.975350701402806	0.00270541082164329\\
   		0.983166332665331	0.00260521042084168\\
   		0.983166332665331	0.00250501002004008\\
   		0.983166332665331	0.00240480961923848\\
   		0.983166332665331	0.00230460921843687\\
   		0.983166332665331	0.00230460921843687\\
   		0.990981963927856	0.00220440881763527\\
   		0.990981963927856	0.00210420841683367\\
   		0.990981963927856	0.00210420841683367\\
   		0.990981963927856	0.00210420841683367\\
   		0.990981963927856	0.00220440881763527\\
   		0.990981963927856	0.00230460921843687\\
   		0.990981963927856	0.00230460921843687\\
   		0.983166332665331	0.00240480961923848\\
   		0.983166332665331	0.00250501002004008\\
   		0.983166332665331	0.00260521042084168\\
   		0.983166332665331	0.00270541082164329\\
   		0.983166332665331	0.00280561122244489\\
   		0.983166332665331	0.00290581162324649\\
   		0.983166332665331	0.0030060120240481\\
   		0.983166332665331	0.0031062124248497\\
   		0.983166332665331	0.0032064128256513\\
   		0.983166332665331	0.00330661322645291\\
   		0.983166332665331	0.00340681362725451\\
   		0.983166332665331	0.00350701402805611\\
   		0.983166332665331	0.00350701402805611\\
   		0.975350701402806	0.00360721442885772\\
   		0.975350701402806	0.00370741482965932\\
   		0.975350701402806	0.00380761523046092\\
   		0.975350701402806	0.00390781563126253\\
   		0.975350701402806	0.00400801603206413\\
   		0.975350701402806	0.00410821643286573\\
   		0.975350701402806	0.00420841683366734\\
   		0.975350701402806	0.00430861723446894\\
   		0.975350701402806	0.00430861723446894\\
   		0.967535070140281	0.00440881763527054\\
   		0.967535070140281	0.00450901803607214\\
   		0.967535070140281	0.00460921843687375\\
   		0.967535070140281	0.00470941883767535\\
   		0.967535070140281	0.00480961923847695\\
   		0.967535070140281	0.00490981963927856\\
   		0.967535070140281	0.00490981963927856\\
   		0.959719438877755	0.00501002004008016\\
   		0.959719438877755	0.00511022044088176\\
   		0.959719438877755	0.00521042084168337\\
   		0.959719438877755	0.00531062124248497\\
   		0.959719438877755	0.00541082164328657\\
   		0.959719438877755	0.00551102204408818\\
   		0.959719438877755	0.00551102204408818\\
   		0.95190380761523	0.00561122244488978\\
   		0.95190380761523	0.00571142284569138\\
   		0.95190380761523	0.00581162324649299\\
   		0.95190380761523	0.00591182364729459\\
   		0.95190380761523	0.00601202404809619\\
   		0.95190380761523	0.00601202404809619\\
   		0.944088176352705	0.0061122244488978\\
   		0.944088176352705	0.0062124248496994\\
   		0.944088176352705	0.006312625250501\\
   		0.944088176352705	0.00641282565130261\\
   		0.944088176352705	0.00651302605210421\\
   		0.944088176352705	0.00651302605210421\\
   		0.93627254509018	0.00661322645290581\\
   		0.93627254509018	0.00671342685370742\\
   		0.93627254509018	0.00681362725450902\\
   		0.93627254509018	0.00691382765531062\\
   		0.93627254509018	0.00691382765531062\\
   		0.928456913827655	0.00701402805611222\\
   		0.928456913827655	0.00711422845691383\\
   		0.928456913827655	0.00721442885771543\\
   		0.928456913827655	0.00731462925851703\\
   		0.928456913827655	0.00731462925851703\\
   		0.92064128256513	0.00741482965931864\\
   		0.92064128256513	0.00751503006012024\\
   		0.92064128256513	0.00761523046092184\\
   		0.92064128256513	0.00771543086172345\\
   		0.92064128256513	0.00771543086172345\\
   		0.912825651302605	0.00781563126252505\\
   		0.912825651302605	0.00791583166332665\\
   		0.912825651302605	0.00801603206412826\\
   		0.912825651302605	0.00801603206412826\\
   		0.90501002004008	0.00811623246492986\\
   		0.90501002004008	0.00821643286573146\\
   		0.90501002004008	0.00831663326653307\\
   		0.90501002004008	0.00831663326653307\\
   		0.897194388777555	0.00841683366733467\\
   		0.897194388777555	0.00851703406813627\\
   		0.897194388777555	0.00861723446893788\\
   		0.897194388777555	0.00871743486973948\\
   		0.897194388777555	0.00871743486973948\\
   		0.88937875751503	0.00881763527054108\\
   		0.88937875751503	0.00891783567134269\\
   		0.88937875751503	0.00901803607214429\\
   		0.88937875751503	0.00901803607214429\\
   		0.881563126252505	0.00911823647294589\\
   		0.881563126252505	0.0092184368737475\\
   		0.881563126252505	0.0092184368737475\\
   		0.87374749498998	0.0093186372745491\\
   		0.87374749498998	0.0094188376753507\\
   		0.87374749498998	0.00951903807615231\\
   		0.87374749498998	0.00951903807615231\\
   		0.865931863727455	0.00961923847695391\\
   		0.865931863727455	0.00971943887775551\\
   		0.865931863727455	0.00981963927855711\\
   		0.865931863727455	0.00981963927855711\\
   		0.85811623246493	0.00991983967935872\\
   		0.85811623246493	0.0100200400801603\\
   		0.85811623246493	0.0100200400801603\\
   		0.850300601202405	0.0101202404809619\\
   		0.850300601202405	0.0102204408817635\\
   		0.850300601202405	0.0103206412825651\\
   		0.850300601202405	0.0103206412825651\\
   		0.84248496993988	0.0104208416833667\\
   		0.84248496993988	0.0105210420841683\\
   		0.84248496993988	0.0105210420841683\\
   		0.834669338677355	0.0106212424849699\\
   		0.834669338677355	0.0107214428857715\\
   		0.834669338677355	0.0107214428857715\\
   		0.82685370741483	0.0108216432865731\\
   		0.82685370741483	0.0109218436873748\\
   		0.82685370741483	0.0110220440881764\\
   		0.82685370741483	0.0110220440881764\\
   		0.819038076152305	0.011122244488978\\
   		0.819038076152305	0.0112224448897796\\
   		0.819038076152305	0.0112224448897796\\
   		0.811222444889779	0.0113226452905812\\
   		0.811222444889779	0.0114228456913828\\
   		0.811222444889779	0.0114228456913828\\
   		0.803406813627255	0.0115230460921844\\
   		0.803406813627255	0.011623246492986\\
   		0.803406813627255	0.011623246492986\\
   		0.795591182364729	0.0117234468937876\\
   		0.795591182364729	0.0118236472945892\\
   		0.795591182364729	0.0118236472945892\\
   		0.787775551102204	0.0119238476953908\\
   		0.787775551102204	0.0120240480961924\\
   		0.787775551102204	0.0120240480961924\\
   		0.779959919839679	0.012124248496994\\
   		0.779959919839679	0.012124248496994\\
   		0.772144288577154	0.0122244488977956\\
   		0.772144288577154	0.0123246492985972\\
   		0.772144288577154	0.0123246492985972\\
   		0.764328657314629	0.0124248496993988\\
   		0.764328657314629	0.0125250501002004\\
   		0.764328657314629	0.0125250501002004\\
   		0.756513026052104	0.012625250501002\\
   		0.756513026052104	0.0127254509018036\\
   		0.756513026052104	0.0127254509018036\\
   		0.748697394789579	0.0128256513026052\\
   		0.748697394789579	0.0128256513026052\\
   		0.740881763527054	0.0129258517034068\\
   		0.740881763527054	0.0130260521042084\\
   		0.740881763527054	0.0130260521042084\\
   		0.733066132264529	0.01312625250501\\
   		0.733066132264529	0.01312625250501\\
   		0.725250501002004	0.0132264529058116\\
   		0.725250501002004	0.0133266533066132\\
   		0.725250501002004	0.0133266533066132\\
   		0.717434869739479	0.0134268537074148\\
   		0.717434869739479	0.0135270541082164\\
   		0.717434869739479	0.0135270541082164\\
   		0.709619238476954	0.013627254509018\\
   		0.709619238476954	0.013627254509018\\
   		0.701803607214429	0.0137274549098196\\
   		0.701803607214429	0.0137274549098196\\
   		0.693987975951904	0.0138276553106212\\
   		0.693987975951904	0.0139278557114228\\
   		0.693987975951904	0.0139278557114228\\
   		0.686172344689379	0.0140280561122244\\
   		0.686172344689379	0.0140280561122244\\
   		0.678356713426854	0.0141282565130261\\
   		0.678356713426854	0.0141282565130261\\
   		0.670541082164329	0.0142284569138277\\
   		0.670541082164329	0.0143286573146293\\
   		0.670541082164329	0.0143286573146293\\
   		0.662725450901804	0.0144288577154309\\
   		0.662725450901804	0.0144288577154309\\
   		0.654909819639279	0.0145290581162325\\
   		0.654909819639279	0.0145290581162325\\
   		0.647094188376753	0.0146292585170341\\
   		0.647094188376753	0.0146292585170341\\
   		0.639278557114228	0.0147294589178357\\
   		0.639278557114228	0.0148296593186373\\
   		0.639278557114228	0.0148296593186373\\
   		0.631462925851703	0.0149298597194389\\
   		0.631462925851703	0.0149298597194389\\
   		0.623647294589178	0.0150300601202405\\
   		0.623647294589178	0.0150300601202405\\
   		0.615831663326653	0.0151302605210421\\
   		0.615831663326653	0.0151302605210421\\
   		0.608016032064128	0.0152304609218437\\
   		0.608016032064128	0.0152304609218437\\
   		0.600200400801603	0.0153306613226453\\
   		0.600200400801603	0.0153306613226453\\
   		0.592384769539078	0.0154308617234469\\
   		0.592384769539078	0.0154308617234469\\
   		0.584569138276553	0.0155310621242485\\
   		0.584569138276553	0.0155310621242485\\
   		0.576753507014028	0.0156312625250501\\
   		0.576753507014028	0.0156312625250501\\
   		0.568937875751503	0.0157314629258517\\
   		0.568937875751503	0.0157314629258517\\
   		0.561122244488978	0.0158316633266533\\
   		0.561122244488978	0.0158316633266533\\
   		0.553306613226453	0.0159318637274549\\
   		0.553306613226453	0.0159318637274549\\
   		0.545490981963928	0.0160320641282565\\
   		0.545490981963928	0.0160320641282565\\
   		0.537675350701403	0.0161322645290581\\
   		0.537675350701403	0.0161322645290581\\
   		0.529859719438878	0.0162324649298597\\
   		0.529859719438878	0.0162324649298597\\
   		0.522044088176353	0.0163326653306613\\
   		0.522044088176353	0.0163326653306613\\
   		0.514228456913828	0.0163326653306613\\
   		0.506412825651303	0.0164328657314629\\
   		0.506412825651303	0.0164328657314629\\
   		0.498597194388778	0.0165330661322645\\
   		0.498597194388778	0.0165330661322645\\
   		0.490781563126253	0.0166332665330661\\
   		0.490781563126253	0.0166332665330661\\
   		0.482965931863727	0.0166332665330661\\
   		0.475150300601202	0.0167334669338677\\
   		0.475150300601202	0.0167334669338677\\
   		0.467334669338677	0.0168336673346693\\
   		0.467334669338677	0.0168336673346693\\
   		0.459519038076152	0.0169338677354709\\
   		0.459519038076152	0.0169338677354709\\
   		0.451703406813627	0.0169338677354709\\
   		0.443887775551102	0.0170340681362725\\
   		0.443887775551102	0.0170340681362725\\
   		0.436072144288577	0.0171342685370742\\
   		0.436072144288577	0.0171342685370742\\
   		0.428256513026052	0.0171342685370742\\
   		0.420440881763527	0.0172344689378758\\
   		0.420440881763527	0.0172344689378758\\
   		0.412625250501002	0.0173346693386774\\
   		0.412625250501002	0.0173346693386774\\
   		0.404809619238477	0.0173346693386774\\
   		0.396993987975952	0.017434869739479\\
   		0.396993987975952	0.017434869739479\\
   		0.389178356713427	0.017434869739479\\
   		0.381362725450902	0.0175350701402806\\
   		0.381362725450902	0.0175350701402806\\
   		0.373547094188377	0.0175350701402806\\
   		0.365731462925852	0.0176352705410822\\
   		0.365731462925852	0.0176352705410822\\
   		0.357915831663327	0.0177354709418838\\
   		0.357915831663327	0.0177354709418838\\
   		0.350100200400802	0.0177354709418838\\
   		0.342284569138277	0.0178356713426854\\
   		0.342284569138277	0.0178356713426854\\
   		0.334468937875751	0.0178356713426854\\
   		0.326653306613226	0.0178356713426854\\
   		0.318837675350701	0.017935871743487\\
   		0.318837675350701	0.017935871743487\\
   		0.311022044088176	0.017935871743487\\
   		0.303206412825651	0.0180360721442886\\
   		0.303206412825651	0.0180360721442886\\
   		0.295390781563126	0.0180360721442886\\
   		0.287575150300601	0.0181362725450902\\
   		0.287575150300601	0.0181362725450902\\
   		0.279759519038076	0.0181362725450902\\
   		0.271943887775551	0.0181362725450902\\
   		0.264128256513026	0.0182364729458918\\
   		0.264128256513026	0.0182364729458918\\
   		0.256312625250501	0.0182364729458918\\
   		0.248496993987976	0.0182364729458918\\
   		0.240681362725451	0.0183366733466934\\
   		0.240681362725451	0.0183366733466934\\
   		0.232865731462926	0.0183366733466934\\
   		0.225050100200401	0.0183366733466934\\
   		0.217234468937876	0.018436873747495\\
   		0.217234468937876	0.018436873747495\\
   		0.209418837675351	0.018436873747495\\
   		0.201603206412826	0.018436873747495\\
   		0.193787575150301	0.0185370741482966\\
   		0.193787575150301	0.0185370741482966\\
   		0.185971943887776	0.0185370741482966\\
   		0.178156312625251	0.0185370741482966\\
   		0.170340681362725	0.0185370741482966\\
   		0.1625250501002	0.0186372745490982\\
   		0.1625250501002	0.0186372745490982\\
   		0.154709418837675	0.0186372745490982\\
   		0.14689378757515	0.0186372745490982\\
   		0.139078156312625	0.0186372745490982\\
   		0.1312625250501	0.0186372745490982\\
   		0.123446893787575	0.0186372745490982\\
   		0.11563126252505	0.0187374749498998\\
   		0.11563126252505	0.0187374749498998\\
   		0.107815631262525	0.0187374749498998\\
   		0.1	0.0187374749498998\\
   	};
   	\addplot[fill=red, draw=black, line width=2.0pt, forget plot] table[row sep=crcr] {%
   		x	y\\
   		0.1	0.0272545090180361\\
   		0.107815631262525	0.0272545090180361\\
   		0.11563126252505	0.0272545090180361\\
   		0.123446893787575	0.0272545090180361\\
   		0.1312625250501	0.0272545090180361\\
   		0.139078156312625	0.0272545090180361\\
   		0.14689378757515	0.0272545090180361\\
   		0.154709418837675	0.0272545090180361\\
   		0.1625250501002	0.0272545090180361\\
   		0.170340681362725	0.0272545090180361\\
   		0.178156312625251	0.0272545090180361\\
   		0.185971943887776	0.0271543086172345\\
   		0.185971943887776	0.0271543086172345\\
   		0.193787575150301	0.0271543086172345\\
   		0.201603206412826	0.0271543086172345\\
   		0.209418837675351	0.0271543086172345\\
   		0.217234468937876	0.0271543086172345\\
   		0.225050100200401	0.0271543086172345\\
   		0.232865731462926	0.0271543086172345\\
   		0.240681362725451	0.0271543086172345\\
   		0.248496993987976	0.0271543086172345\\
   		0.256312625250501	0.0270541082164329\\
   		0.256312625250501	0.0270541082164329\\
   		0.264128256513026	0.0270541082164329\\
   		0.271943887775551	0.0270541082164329\\
   		0.279759519038076	0.0270541082164329\\
   		0.287575150300601	0.0270541082164329\\
   		0.295390781563126	0.0270541082164329\\
   		0.303206412825651	0.0270541082164329\\
   		0.311022044088176	0.0269539078156313\\
   		0.311022044088176	0.0269539078156313\\
   		0.318837675350701	0.0269539078156313\\
   		0.326653306613226	0.0269539078156313\\
   		0.334468937875751	0.0269539078156313\\
   		0.342284569138277	0.0269539078156313\\
   		0.350100200400802	0.0269539078156313\\
   		0.357915831663327	0.0268537074148297\\
   		0.357915831663327	0.0268537074148297\\
   		0.365731462925852	0.0268537074148297\\
   		0.373547094188377	0.0268537074148297\\
   		0.381362725450902	0.0268537074148297\\
   		0.389178356713427	0.0268537074148297\\
   		0.396993987975952	0.0268537074148297\\
   		0.404809619238477	0.0267535070140281\\
   		0.404809619238477	0.0267535070140281\\
   		0.412625250501002	0.0267535070140281\\
   		0.420440881763527	0.0267535070140281\\
   		0.428256513026052	0.0267535070140281\\
   		0.436072144288577	0.0266533066132265\\
   		0.436072144288577	0.0266533066132265\\
   		0.443887775551102	0.0266533066132265\\
   		0.451703406813627	0.0266533066132265\\
   		0.459519038076152	0.0266533066132265\\
   		0.467334669338677	0.0266533066132265\\
   		0.475150300601202	0.0265531062124248\\
   		0.475150300601202	0.0265531062124248\\
   		0.482965931863727	0.0265531062124248\\
   		0.490781563126253	0.0265531062124248\\
   		0.498597194388778	0.0265531062124248\\
   		0.506412825651303	0.0264529058116233\\
   		0.506412825651303	0.0264529058116233\\
   		0.514228456913828	0.0264529058116233\\
   		0.522044088176353	0.0264529058116233\\
   		0.529859719438878	0.0263527054108216\\
   		0.529859719438878	0.0263527054108216\\
   		0.537675350701403	0.0263527054108216\\
   		0.545490981963928	0.0263527054108216\\
   		0.553306613226453	0.0263527054108216\\
   		0.561122244488978	0.02625250501002\\
   		0.561122244488978	0.02625250501002\\
   		0.568937875751503	0.02625250501002\\
   		0.576753507014028	0.02625250501002\\
   		0.584569138276553	0.0261523046092184\\
   		0.584569138276553	0.0261523046092184\\
   		0.592384769539078	0.0261523046092184\\
   		0.600200400801603	0.0261523046092184\\
   		0.608016032064128	0.0260521042084168\\
   		0.608016032064128	0.0260521042084168\\
   		0.615831663326653	0.0260521042084168\\
   		0.623647294589178	0.0260521042084168\\
   		0.631462925851703	0.0260521042084168\\
   		0.639278557114228	0.0259519038076152\\
   		0.639278557114228	0.0259519038076152\\
   		0.647094188376753	0.0259519038076152\\
   		0.654909819639279	0.0258517034068136\\
   		0.654909819639279	0.0258517034068136\\
   		0.662725450901804	0.0258517034068136\\
   		0.670541082164329	0.0258517034068136\\
   		0.678356713426854	0.025751503006012\\
   		0.678356713426854	0.025751503006012\\
   		0.686172344689379	0.025751503006012\\
   		0.693987975951904	0.025751503006012\\
   		0.701803607214429	0.0256513026052104\\
   		0.701803607214429	0.0256513026052104\\
   		0.709619238476954	0.0256513026052104\\
   		0.717434869739479	0.0256513026052104\\
   		0.725250501002004	0.0255511022044088\\
   		0.725250501002004	0.0255511022044088\\
   		0.733066132264529	0.0255511022044088\\
   		0.740881763527054	0.0254509018036072\\
   		0.740881763527054	0.0254509018036072\\
   		0.748697394789579	0.0254509018036072\\
   		0.756513026052104	0.0254509018036072\\
   		0.764328657314629	0.0253507014028056\\
   		0.764328657314629	0.0253507014028056\\
   		0.772144288577154	0.0253507014028056\\
   		0.779959919839679	0.025250501002004\\
   		0.779959919839679	0.025250501002004\\
   		0.787775551102204	0.025250501002004\\
   		0.795591182364729	0.0251503006012024\\
   		0.795591182364729	0.0251503006012024\\
   		0.803406813627255	0.0251503006012024\\
   		0.811222444889779	0.0251503006012024\\
   		0.819038076152305	0.0250501002004008\\
   		0.819038076152305	0.0250501002004008\\
   		0.82685370741483	0.0250501002004008\\
   		0.834669338677355	0.0249498997995992\\
   		0.834669338677355	0.0249498997995992\\
   		0.84248496993988	0.0249498997995992\\
   		0.850300601202405	0.0248496993987976\\
   		0.850300601202405	0.0248496993987976\\
   		0.85811623246493	0.0248496993987976\\
   		0.865931863727455	0.024749498997996\\
   		0.865931863727455	0.024749498997996\\
   		0.87374749498998	0.024749498997996\\
   		0.881563126252505	0.0246492985971944\\
   		0.881563126252505	0.0246492985971944\\
   		0.88937875751503	0.0246492985971944\\
   		0.897194388777555	0.0245490981963928\\
   		0.897194388777555	0.0245490981963928\\
   		0.90501002004008	0.0245490981963928\\
   		0.912825651302605	0.0244488977955912\\
   		0.912825651302605	0.0244488977955912\\
   		0.92064128256513	0.0244488977955912\\
   		0.928456913827655	0.0243486973947896\\
   		0.928456913827655	0.0243486973947896\\
   		0.93627254509018	0.0243486973947896\\
   		0.944088176352705	0.024248496993988\\
   		0.944088176352705	0.024248496993988\\
   		0.95190380761523	0.024248496993988\\
   		0.959719438877755	0.0241482965931864\\
   		0.959719438877755	0.0241482965931864\\
   		0.967535070140281	0.0240480961923848\\
   		0.967535070140281	0.0240480961923848\\
   		0.975350701402806	0.0240480961923848\\
   		0.983166332665331	0.0239478957915832\\
   		0.983166332665331	0.0239478957915832\\
   		0.990981963927856	0.0239478957915832\\
   		0.998797595190381	0.0238476953907816\\
   		0.998797595190381	0.0238476953907816\\
   		1.00661322645291	0.0238476953907816\\
   		1.01442885771543	0.02374749498998\\
   		1.01442885771543	0.02374749498998\\
   		1.02224448897796	0.0236472945891784\\
   		1.02224448897796	0.0236472945891784\\
   		1.03006012024048	0.0236472945891784\\
   		1.03787575150301	0.0235470941883768\\
   		1.03787575150301	0.0235470941883768\\
   		1.04569138276553	0.0235470941883768\\
   		1.05350701402806	0.0234468937875752\\
   		1.05350701402806	0.0234468937875752\\
   		1.06132264529058	0.0233466933867735\\
   		1.06132264529058	0.0233466933867735\\
   		1.06913827655311	0.0233466933867735\\
   		1.07695390781563	0.0232464929859719\\
   		1.07695390781563	0.0232464929859719\\
   		1.08476953907816	0.0231462925851703\\
   		1.08476953907816	0.0231462925851703\\
   		1.09258517034068	0.0231462925851703\\
   		1.10040080160321	0.0230460921843687\\
   		1.10040080160321	0.0230460921843687\\
   		1.10821643286573	0.0229458917835671\\
   		1.10821643286573	0.0229458917835671\\
   		1.11603206412826	0.0229458917835671\\
   		1.12384769539078	0.0228456913827655\\
   		1.12384769539078	0.0228456913827655\\
   		1.13166332665331	0.0227454909819639\\
   		1.13166332665331	0.0227454909819639\\
   		1.13947895791583	0.0227454909819639\\
   		1.14729458917836	0.0226452905811623\\
   		1.14729458917836	0.0226452905811623\\
   		1.15511022044088	0.0225450901803607\\
   		1.15511022044088	0.0225450901803607\\
   		1.16292585170341	0.0224448897795591\\
   		1.16292585170341	0.0224448897795591\\
   		1.17074148296593	0.0224448897795591\\
   		1.17855711422846	0.0223446893787575\\
   		1.17855711422846	0.0223446893787575\\
   		1.18637274549098	0.0222444889779559\\
   		1.18637274549098	0.0222444889779559\\
   		1.19418837675351	0.0221442885771543\\
   		1.19418837675351	0.0221442885771543\\
   		1.20200400801603	0.0221442885771543\\
   		1.20981963927856	0.0220440881763527\\
   		1.20981963927856	0.0220440881763527\\
   		1.21763527054108	0.0219438877755511\\
   		1.21763527054108	0.0219438877755511\\
   		1.22545090180361	0.0218436873747495\\
   		1.22545090180361	0.0218436873747495\\
   		1.23326653306613	0.0217434869739479\\
   		1.23326653306613	0.0217434869739479\\
   		1.24108216432866	0.0217434869739479\\
   		1.24889779559118	0.0216432865731463\\
   		1.24889779559118	0.0216432865731463\\
   		1.25671342685371	0.0215430861723447\\
   		1.25671342685371	0.0215430861723447\\
   		1.26452905811623	0.0214428857715431\\
   		1.26452905811623	0.0214428857715431\\
   		1.27234468937876	0.0213426853707415\\
   		1.27234468937876	0.0213426853707415\\
   		1.28016032064128	0.0212424849699399\\
   		1.28016032064128	0.0212424849699399\\
   		1.28797595190381	0.0212424849699399\\
   		1.29579158316633	0.0211422845691383\\
   		1.29579158316633	0.0211422845691383\\
   		1.30360721442886	0.0210420841683367\\
   		1.30360721442886	0.0210420841683367\\
   		1.31142284569138	0.0209418837675351\\
   		1.31142284569138	0.0209418837675351\\
   		1.31923847695391	0.0208416833667335\\
   		1.31923847695391	0.0208416833667335\\
   		1.32705410821643	0.0207414829659319\\
   		1.32705410821643	0.0207414829659319\\
   		1.33486973947896	0.0206412825651303\\
   		1.33486973947896	0.0206412825651303\\
   		1.34268537074148	0.0205410821643287\\
   		1.34268537074148	0.0205410821643287\\
   		1.35050100200401	0.0204408817635271\\
   		1.35050100200401	0.0204408817635271\\
   		1.35831663326653	0.0203406813627255\\
   		1.35831663326653	0.0203406813627255\\
   		1.36613226452906	0.0202404809619239\\
   		1.36613226452906	0.0202404809619239\\
   		1.37394789579158	0.0201402805611222\\
   		1.37394789579158	0.0201402805611222\\
   		1.38176352705411	0.0200400801603206\\
   		1.38176352705411	0.0200400801603206\\
   		1.38957915831663	0.019939879759519\\
   		1.38957915831663	0.019939879759519\\
   		1.39739478957916	0.0198396793587174\\
   		1.39739478957916	0.0198396793587174\\
   		1.40521042084168	0.0197394789579158\\
   		1.40521042084168	0.0197394789579158\\
   		1.41302605210421	0.0196392785571142\\
   		1.41302605210421	0.0196392785571142\\
   		1.42084168336673	0.0195390781563126\\
   		1.42084168336673	0.0195390781563126\\
   		1.42865731462926	0.019438877755511\\
   		1.42865731462926	0.019438877755511\\
   		1.43647294589178	0.0193386773547094\\
   		1.43647294589178	0.0193386773547094\\
   		1.44428857715431	0.0192384769539078\\
   		1.44428857715431	0.0192384769539078\\
   		1.45210420841683	0.0191382765531062\\
   		1.45210420841683	0.0191382765531062\\
   		1.45991983967936	0.0190380761523046\\
   		1.45991983967936	0.0190380761523046\\
   		1.46773547094188	0.018937875751503\\
   		1.46773547094188	0.018937875751503\\
   		1.47555110220441	0.0188376753507014\\
   		1.47555110220441	0.0188376753507014\\
   		1.48336673346693	0.0187374749498998\\
   		1.48336673346693	0.0187374749498998\\
   		1.49118236472946	0.0186372745490982\\
   		1.49118236472946	0.0185370741482966\\
   		1.49118236472946	0.0185370741482966\\
   		1.49899799599198	0.018436873747495\\
   		1.49899799599198	0.018436873747495\\
   		1.50681362725451	0.0183366733466934\\
   		1.50681362725451	0.0183366733466934\\
   		1.51462925851703	0.0182364729458918\\
   		1.51462925851703	0.0182364729458918\\
   		1.52244488977956	0.0181362725450902\\
   		1.52244488977956	0.0181362725450902\\
   		1.53026052104208	0.0180360721442886\\
   		1.53026052104208	0.017935871743487\\
   		1.53026052104208	0.017935871743487\\
   		1.53807615230461	0.0178356713426854\\
   		1.53807615230461	0.0178356713426854\\
   		1.54589178356713	0.0177354709418838\\
   		1.54589178356713	0.0177354709418838\\
   		1.55370741482966	0.0176352705410822\\
   		1.55370741482966	0.0176352705410822\\
   		1.56152304609218	0.0175350701402806\\
   		1.56152304609218	0.017434869739479\\
   		1.56152304609218	0.017434869739479\\
   		1.56933867735471	0.0173346693386774\\
   		1.56933867735471	0.0173346693386774\\
   		1.57715430861723	0.0172344689378758\\
   		1.57715430861723	0.0172344689378758\\
   		1.58496993987976	0.0171342685370742\\
   		1.58496993987976	0.0170340681362725\\
   		1.58496993987976	0.0170340681362725\\
   		1.59278557114228	0.0169338677354709\\
   		1.59278557114228	0.0169338677354709\\
   		1.60060120240481	0.0168336673346693\\
   		1.60060120240481	0.0167334669338677\\
   		1.60060120240481	0.0167334669338677\\
   		1.60841683366733	0.0166332665330661\\
   		1.60841683366733	0.0166332665330661\\
   		1.61623246492986	0.0165330661322645\\
   		1.61623246492986	0.0165330661322645\\
   		1.62404809619238	0.0164328657314629\\
   		1.62404809619238	0.0163326653306613\\
   		1.62404809619238	0.0163326653306613\\
   		1.63186372745491	0.0162324649298597\\
   		1.63186372745491	0.0162324649298597\\
   		1.63967935871744	0.0161322645290581\\
   		1.63967935871744	0.0160320641282565\\
   		1.63967935871744	0.0160320641282565\\
   		1.64749498997996	0.0159318637274549\\
   		1.64749498997996	0.0159318637274549\\
   		1.65531062124249	0.0158316633266533\\
   		1.65531062124249	0.0157314629258517\\
   		1.65531062124249	0.0157314629258517\\
   		1.66312625250501	0.0156312625250501\\
   		1.66312625250501	0.0155310621242485\\
   		1.66312625250501	0.0155310621242485\\
   		1.67094188376754	0.0154308617234469\\
   		1.67094188376754	0.0154308617234469\\
   		1.67875751503006	0.0153306613226453\\
   		1.67875751503006	0.0152304609218437\\
   		1.67875751503006	0.0152304609218437\\
   		1.68657314629259	0.0151302605210421\\
   		1.68657314629259	0.0151302605210421\\
   		1.69438877755511	0.0150300601202405\\
   		1.69438877755511	0.0149298597194389\\
   		1.69438877755511	0.0149298597194389\\
   		1.70220440881764	0.0148296593186373\\
   		1.70220440881764	0.0147294589178357\\
   		1.70220440881764	0.0147294589178357\\
   		1.71002004008016	0.0146292585170341\\
   		1.71002004008016	0.0145290581162325\\
   		1.71002004008016	0.0145290581162325\\
   		1.71783567134269	0.0144288577154309\\
   		1.71783567134269	0.0144288577154309\\
   		1.72565130260521	0.0143286573146293\\
   		1.72565130260521	0.0142284569138277\\
   		1.72565130260521	0.0142284569138277\\
   		1.73346693386774	0.0141282565130261\\
   		1.73346693386774	0.0140280561122244\\
   		1.73346693386774	0.0140280561122244\\
   		1.74128256513026	0.0139278557114228\\
   		1.74128256513026	0.0138276553106212\\
   		1.74128256513026	0.0138276553106212\\
   		1.74909819639279	0.0137274549098196\\
   		1.74909819639279	0.013627254509018\\
   		1.74909819639279	0.013627254509018\\
   		1.75691382765531	0.0135270541082164\\
   		1.75691382765531	0.0134268537074148\\
   		1.75691382765531	0.0134268537074148\\
   		1.76472945891784	0.0133266533066132\\
   		1.76472945891784	0.0132264529058116\\
   		1.76472945891784	0.0132264529058116\\
   		1.77254509018036	0.01312625250501\\
   		1.77254509018036	0.0130260521042084\\
   		1.77254509018036	0.0130260521042084\\
   		1.78036072144289	0.0129258517034068\\
   		1.78036072144289	0.0128256513026052\\
   		1.78036072144289	0.0128256513026052\\
   		1.78817635270541	0.0127254509018036\\
   		1.78817635270541	0.012625250501002\\
   		1.78817635270541	0.012625250501002\\
   		1.79599198396794	0.0125250501002004\\
   		1.79599198396794	0.0124248496993988\\
   		1.79599198396794	0.0124248496993988\\
   		1.80380761523046	0.0123246492985972\\
   		1.80380761523046	0.0122244488977956\\
   		1.80380761523046	0.0122244488977956\\
   		1.81162324649299	0.012124248496994\\
   		1.81162324649299	0.0120240480961924\\
   		1.81162324649299	0.0120240480961924\\
   		1.81943887775551	0.0119238476953908\\
   		1.81943887775551	0.0118236472945892\\
   		1.81943887775551	0.0118236472945892\\
   		1.82725450901804	0.0117234468937876\\
   		1.82725450901804	0.011623246492986\\
   		1.82725450901804	0.0115230460921844\\
   		1.82725450901804	0.0115230460921844\\
   		1.83507014028056	0.0114228456913828\\
   		1.83507014028056	0.0113226452905812\\
   		1.83507014028056	0.0113226452905812\\
   		1.83507014028056	0.0113226452905812\\
   		1.83507014028056	0.0114228456913828\\
   		1.83507014028056	0.0115230460921844\\
   		1.83507014028056	0.0115230460921844\\
   		1.82725450901804	0.011623246492986\\
   		1.82725450901804	0.0117234468937876\\
   		1.82725450901804	0.0118236472945892\\
   		1.82725450901804	0.0118236472945892\\
   		1.81943887775551	0.0119238476953908\\
   		1.81943887775551	0.0120240480961924\\
   		1.81943887775551	0.012124248496994\\
   		1.81943887775551	0.012124248496994\\
   		1.81162324649299	0.0122244488977956\\
   		1.81162324649299	0.0123246492985972\\
   		1.81162324649299	0.0124248496993988\\
   		1.81162324649299	0.0124248496993988\\
   		1.80380761523046	0.0125250501002004\\
   		1.80380761523046	0.012625250501002\\
   		1.80380761523046	0.012625250501002\\
   		1.79599198396794	0.0127254509018036\\
   		1.79599198396794	0.0128256513026052\\
   		1.79599198396794	0.0129258517034068\\
   		1.79599198396794	0.0129258517034068\\
   		1.78817635270541	0.0130260521042084\\
   		1.78817635270541	0.01312625250501\\
   		1.78817635270541	0.0132264529058116\\
   		1.78817635270541	0.0132264529058116\\
   		1.78036072144289	0.0133266533066132\\
   		1.78036072144289	0.0134268537074148\\
   		1.78036072144289	0.0134268537074148\\
   		1.77254509018036	0.0135270541082164\\
   		1.77254509018036	0.013627254509018\\
   		1.77254509018036	0.0137274549098196\\
   		1.77254509018036	0.0137274549098196\\
   		1.76472945891784	0.0138276553106212\\
   		1.76472945891784	0.0139278557114228\\
   		1.76472945891784	0.0139278557114228\\
   		1.75691382765531	0.0140280561122244\\
   		1.75691382765531	0.0141282565130261\\
   		1.75691382765531	0.0142284569138277\\
   		1.75691382765531	0.0142284569138277\\
   		1.74909819639279	0.0143286573146293\\
   		1.74909819639279	0.0144288577154309\\
   		1.74909819639279	0.0144288577154309\\
   		1.74128256513026	0.0145290581162325\\
   		1.74128256513026	0.0146292585170341\\
   		1.74128256513026	0.0146292585170341\\
   		1.73346693386774	0.0147294589178357\\
   		1.73346693386774	0.0148296593186373\\
   		1.73346693386774	0.0149298597194389\\
   		1.73346693386774	0.0149298597194389\\
   		1.72565130260521	0.0150300601202405\\
   		1.72565130260521	0.0151302605210421\\
   		1.72565130260521	0.0151302605210421\\
   		1.71783567134269	0.0152304609218437\\
   		1.71783567134269	0.0153306613226453\\
   		1.71783567134269	0.0153306613226453\\
   		1.71002004008016	0.0154308617234469\\
   		1.71002004008016	0.0155310621242485\\
   		1.71002004008016	0.0156312625250501\\
   		1.71002004008016	0.0156312625250501\\
   		1.70220440881764	0.0157314629258517\\
   		1.70220440881764	0.0158316633266533\\
   		1.70220440881764	0.0158316633266533\\
   		1.69438877755511	0.0159318637274549\\
   		1.69438877755511	0.0160320641282565\\
   		1.69438877755511	0.0160320641282565\\
   		1.68657314629259	0.0161322645290581\\
   		1.68657314629259	0.0162324649298597\\
   		1.68657314629259	0.0162324649298597\\
   		1.67875751503006	0.0163326653306613\\
   		1.67875751503006	0.0164328657314629\\
   		1.67875751503006	0.0164328657314629\\
   		1.67094188376754	0.0165330661322645\\
   		1.67094188376754	0.0166332665330661\\
   		1.67094188376754	0.0166332665330661\\
   		1.66312625250501	0.0167334669338677\\
   		1.66312625250501	0.0168336673346693\\
   		1.66312625250501	0.0168336673346693\\
   		1.65531062124249	0.0169338677354709\\
   		1.65531062124249	0.0170340681362725\\
   		1.65531062124249	0.0171342685370742\\
   		1.65531062124249	0.0171342685370742\\
   		1.64749498997996	0.0172344689378758\\
   		1.64749498997996	0.0173346693386774\\
   		1.64749498997996	0.0173346693386774\\
   		1.63967935871744	0.017434869739479\\
   		1.63967935871744	0.0175350701402806\\
   		1.63967935871744	0.0175350701402806\\
   		1.63186372745491	0.0176352705410822\\
   		1.63186372745491	0.0177354709418838\\
   		1.63186372745491	0.0177354709418838\\
   		1.62404809619238	0.0178356713426854\\
   		1.62404809619238	0.017935871743487\\
   		1.62404809619238	0.017935871743487\\
   		1.61623246492986	0.0180360721442886\\
   		1.61623246492986	0.0181362725450902\\
   		1.61623246492986	0.0181362725450902\\
   		1.60841683366733	0.0182364729458918\\
   		1.60841683366733	0.0183366733466934\\
   		1.60841683366733	0.0183366733466934\\
   		1.60060120240481	0.018436873747495\\
   		1.60060120240481	0.0185370741482966\\
   		1.60060120240481	0.0185370741482966\\
   		1.59278557114228	0.0186372745490982\\
   		1.59278557114228	0.0186372745490982\\
   		1.58496993987976	0.0187374749498998\\
   		1.58496993987976	0.0188376753507014\\
   		1.58496993987976	0.0188376753507014\\
   		1.57715430861723	0.018937875751503\\
   		1.57715430861723	0.0190380761523046\\
   		1.57715430861723	0.0190380761523046\\
   		1.56933867735471	0.0191382765531062\\
   		1.56933867735471	0.0192384769539078\\
   		1.56933867735471	0.0192384769539078\\
   		1.56152304609218	0.0193386773547094\\
   		1.56152304609218	0.019438877755511\\
   		1.56152304609218	0.019438877755511\\
   		1.55370741482966	0.0195390781563126\\
   		1.55370741482966	0.0196392785571142\\
   		1.55370741482966	0.0196392785571142\\
   		1.54589178356713	0.0197394789579158\\
   		1.54589178356713	0.0198396793587174\\
   		1.54589178356713	0.0198396793587174\\
   		1.53807615230461	0.019939879759519\\
   		1.53807615230461	0.019939879759519\\
   		1.53026052104208	0.0200400801603206\\
   		1.53026052104208	0.0201402805611222\\
   		1.53026052104208	0.0201402805611222\\
   		1.52244488977956	0.0202404809619239\\
   		1.52244488977956	0.0203406813627255\\
   		1.52244488977956	0.0203406813627255\\
   		1.51462925851703	0.0204408817635271\\
   		1.51462925851703	0.0205410821643287\\
   		1.51462925851703	0.0205410821643287\\
   		1.50681362725451	0.0206412825651303\\
   		1.50681362725451	0.0207414829659319\\
   		1.50681362725451	0.0207414829659319\\
   		1.49899799599198	0.0208416833667335\\
   		1.49899799599198	0.0208416833667335\\
   		1.49118236472946	0.0209418837675351\\
   		1.49118236472946	0.0210420841683367\\
   		1.49118236472946	0.0210420841683367\\
   		1.48336673346693	0.0211422845691383\\
   		1.48336673346693	0.0212424849699399\\
   		1.48336673346693	0.0212424849699399\\
   		1.47555110220441	0.0213426853707415\\
   		1.47555110220441	0.0213426853707415\\
   		1.46773547094188	0.0214428857715431\\
   		1.46773547094188	0.0215430861723447\\
   		1.46773547094188	0.0215430861723447\\
   		1.45991983967936	0.0216432865731463\\
   		1.45991983967936	0.0217434869739479\\
   		1.45991983967936	0.0217434869739479\\
   		1.45210420841683	0.0218436873747495\\
   		1.45210420841683	0.0218436873747495\\
   		1.44428857715431	0.0219438877755511\\
   		1.44428857715431	0.0220440881763527\\
   		1.44428857715431	0.0220440881763527\\
   		1.43647294589178	0.0221442885771543\\
   		1.43647294589178	0.0222444889779559\\
   		1.43647294589178	0.0222444889779559\\
   		1.42865731462926	0.0223446893787575\\
   		1.42865731462926	0.0223446893787575\\
   		1.42084168336673	0.0224448897795591\\
   		1.42084168336673	0.0225450901803607\\
   		1.42084168336673	0.0225450901803607\\
   		1.41302605210421	0.0226452905811623\\
   		1.41302605210421	0.0226452905811623\\
   		1.40521042084168	0.0227454909819639\\
   		1.40521042084168	0.0228456913827655\\
   		1.40521042084168	0.0228456913827655\\
   		1.39739478957916	0.0229458917835671\\
   		1.39739478957916	0.0230460921843687\\
   		1.39739478957916	0.0230460921843687\\
   		1.38957915831663	0.0231462925851703\\
   		1.38957915831663	0.0231462925851703\\
   		1.38176352705411	0.0232464929859719\\
   		1.38176352705411	0.0233466933867735\\
   		1.38176352705411	0.0233466933867735\\
   		1.37394789579158	0.0234468937875752\\
   		1.37394789579158	0.0234468937875752\\
   		1.36613226452906	0.0235470941883768\\
   		1.36613226452906	0.0236472945891784\\
   		1.36613226452906	0.0236472945891784\\
   		1.35831663326653	0.02374749498998\\
   		1.35831663326653	0.02374749498998\\
   		1.35050100200401	0.0238476953907816\\
   		1.35050100200401	0.0239478957915832\\
   		1.35050100200401	0.0239478957915832\\
   		1.34268537074148	0.0240480961923848\\
   		1.34268537074148	0.0240480961923848\\
   		1.33486973947896	0.0241482965931864\\
   		1.33486973947896	0.0241482965931864\\
   		1.32705410821643	0.024248496993988\\
   		1.32705410821643	0.0243486973947896\\
   		1.32705410821643	0.0243486973947896\\
   		1.31923847695391	0.0244488977955912\\
   		1.31923847695391	0.0244488977955912\\
   		1.31142284569138	0.0245490981963928\\
   		1.31142284569138	0.0246492985971944\\
   		1.31142284569138	0.0246492985971944\\
   		1.30360721442886	0.024749498997996\\
   		1.30360721442886	0.024749498997996\\
   		1.29579158316633	0.0248496993987976\\
   		1.29579158316633	0.0249498997995992\\
   		1.29579158316633	0.0249498997995992\\
   		1.28797595190381	0.0250501002004008\\
   		1.28797595190381	0.0250501002004008\\
   		1.28016032064128	0.0251503006012024\\
   		1.28016032064128	0.0251503006012024\\
   		1.27234468937876	0.025250501002004\\
   		1.27234468937876	0.0253507014028056\\
   		1.27234468937876	0.0253507014028056\\
   		1.26452905811623	0.0254509018036072\\
   		1.26452905811623	0.0254509018036072\\
   		1.25671342685371	0.0255511022044088\\
   		1.25671342685371	0.0255511022044088\\
   		1.24889779559118	0.0256513026052104\\
   		1.24889779559118	0.025751503006012\\
   		1.24889779559118	0.025751503006012\\
   		1.24108216432866	0.0258517034068136\\
   		1.24108216432866	0.0258517034068136\\
   		1.23326653306613	0.0259519038076152\\
   		1.23326653306613	0.0259519038076152\\
   		1.22545090180361	0.0260521042084168\\
   		1.22545090180361	0.0260521042084168\\
   		1.21763527054108	0.0261523046092184\\
   		1.21763527054108	0.02625250501002\\
   		1.21763527054108	0.02625250501002\\
   		1.20981963927856	0.0263527054108216\\
   		1.20981963927856	0.0263527054108216\\
   		1.20200400801603	0.0264529058116233\\
   		1.20200400801603	0.0264529058116233\\
   		1.19418837675351	0.0265531062124248\\
   		1.19418837675351	0.0265531062124248\\
   		1.18637274549098	0.0266533066132265\\
   		1.18637274549098	0.0267535070140281\\
   		1.18637274549098	0.0267535070140281\\
   		1.17855711422846	0.0268537074148297\\
   		1.17855711422846	0.0268537074148297\\
   		1.17074148296593	0.0269539078156313\\
   		1.17074148296593	0.0269539078156313\\
   		1.16292585170341	0.0270541082164329\\
   		1.16292585170341	0.0270541082164329\\
   		1.15511022044088	0.0271543086172345\\
   		1.15511022044088	0.0271543086172345\\
   		1.14729458917836	0.0272545090180361\\
   		1.14729458917836	0.0273547094188377\\
   		1.14729458917836	0.0273547094188377\\
   		1.13947895791583	0.0274549098196393\\
   		1.13947895791583	0.0274549098196393\\
   		1.13166332665331	0.0275551102204409\\
   		1.13166332665331	0.0275551102204409\\
   		1.12384769539078	0.0276553106212425\\
   		1.12384769539078	0.0276553106212425\\
   		1.11603206412826	0.0277555110220441\\
   		1.11603206412826	0.0277555110220441\\
   		1.10821643286573	0.0278557114228457\\
   		1.10821643286573	0.0278557114228457\\
   		1.10040080160321	0.0279559118236473\\
   		1.10040080160321	0.0279559118236473\\
   		1.09258517034068	0.0280561122244489\\
   		1.09258517034068	0.0280561122244489\\
   		1.08476953907816	0.0281563126252505\\
   		1.08476953907816	0.0281563126252505\\
   		1.07695390781563	0.0282565130260521\\
   		1.07695390781563	0.0283567134268537\\
   		1.07695390781563	0.0283567134268537\\
   		1.06913827655311	0.0284569138276553\\
   		1.06913827655311	0.0284569138276553\\
   		1.06132264529058	0.0285571142284569\\
   		1.06132264529058	0.0285571142284569\\
   		1.05350701402806	0.0286573146292585\\
   		1.05350701402806	0.0286573146292585\\
   		1.04569138276553	0.0287575150300601\\
   		1.04569138276553	0.0287575150300601\\
   		1.03787575150301	0.0288577154308617\\
   		1.03787575150301	0.0288577154308617\\
   		1.03006012024048	0.0289579158316633\\
   		1.03006012024048	0.0289579158316633\\
   		1.02224448897796	0.0290581162324649\\
   		1.02224448897796	0.0290581162324649\\
   		1.01442885771543	0.0291583166332665\\
   		1.01442885771543	0.0291583166332665\\
   		1.00661322645291	0.0292585170340681\\
   		1.00661322645291	0.0292585170340681\\
   		0.998797595190381	0.0293587174348697\\
   		0.998797595190381	0.0293587174348697\\
   		0.990981963927856	0.0293587174348697\\
   		0.983166332665331	0.0294589178356713\\
   		0.983166332665331	0.0294589178356713\\
   		0.975350701402806	0.0295591182364729\\
   		0.975350701402806	0.0295591182364729\\
   		0.967535070140281	0.0296593186372746\\
   		0.967535070140281	0.0296593186372746\\
   		0.959719438877755	0.0297595190380762\\
   		0.959719438877755	0.0297595190380762\\
   		0.95190380761523	0.0298597194388778\\
   		0.95190380761523	0.0298597194388778\\
   		0.944088176352705	0.0299599198396794\\
   		0.944088176352705	0.0299599198396794\\
   		0.93627254509018	0.030060120240481\\
   		0.93627254509018	0.030060120240481\\
   		0.928456913827655	0.0301603206412826\\
   		0.928456913827655	0.0301603206412826\\
   		0.92064128256513	0.0302605210420842\\
   		0.92064128256513	0.0302605210420842\\
   		0.912825651302605	0.0302605210420842\\
   		0.90501002004008	0.0303607214428858\\
   		0.90501002004008	0.0303607214428858\\
   		0.897194388777555	0.0304609218436874\\
   		0.897194388777555	0.0304609218436874\\
   		0.88937875751503	0.030561122244489\\
   		0.88937875751503	0.030561122244489\\
   		0.881563126252505	0.0306613226452906\\
   		0.881563126252505	0.0306613226452906\\
   		0.87374749498998	0.0306613226452906\\
   		0.865931863727455	0.0307615230460922\\
   		0.865931863727455	0.0307615230460922\\
   		0.85811623246493	0.0308617234468938\\
   		0.85811623246493	0.0308617234468938\\
   		0.850300601202405	0.0309619238476954\\
   		0.850300601202405	0.0309619238476954\\
   		0.84248496993988	0.031062124248497\\
   		0.84248496993988	0.031062124248497\\
   		0.834669338677355	0.031062124248497\\
   		0.82685370741483	0.0311623246492986\\
   		0.82685370741483	0.0311623246492986\\
   		0.819038076152305	0.0312625250501002\\
   		0.819038076152305	0.0312625250501002\\
   		0.811222444889779	0.0312625250501002\\
   		0.803406813627255	0.0313627254509018\\
   		0.803406813627255	0.0313627254509018\\
   		0.795591182364729	0.0314629258517034\\
   		0.795591182364729	0.0314629258517034\\
   		0.787775551102204	0.031563126252505\\
   		0.787775551102204	0.031563126252505\\
   		0.779959919839679	0.031563126252505\\
   		0.772144288577154	0.0316633266533066\\
   		0.772144288577154	0.0316633266533066\\
   		0.764328657314629	0.0317635270541082\\
   		0.764328657314629	0.0317635270541082\\
   		0.756513026052104	0.0317635270541082\\
   		0.748697394789579	0.0318637274549098\\
   		0.748697394789579	0.0318637274549098\\
   		0.740881763527054	0.0319639278557114\\
   		0.740881763527054	0.0319639278557114\\
   		0.733066132264529	0.0319639278557114\\
   		0.725250501002004	0.032064128256513\\
   		0.725250501002004	0.032064128256513\\
   		0.717434869739479	0.0321643286573146\\
   		0.717434869739479	0.0321643286573146\\
   		0.709619238476954	0.0321643286573146\\
   		0.701803607214429	0.0322645290581162\\
   		0.701803607214429	0.0322645290581162\\
   		0.693987975951904	0.0322645290581162\\
   		0.686172344689379	0.0323647294589178\\
   		0.686172344689379	0.0323647294589178\\
   		0.678356713426854	0.0324649298597194\\
   		0.678356713426854	0.0324649298597194\\
   		0.670541082164329	0.0324649298597194\\
   		0.662725450901804	0.032565130260521\\
   		0.662725450901804	0.032565130260521\\
   		0.654909819639279	0.032565130260521\\
   		0.647094188376753	0.0326653306613226\\
   		0.647094188376753	0.0326653306613226\\
   		0.639278557114228	0.0326653306613226\\
   		0.631462925851703	0.0327655310621243\\
   		0.631462925851703	0.0327655310621243\\
   		0.623647294589178	0.0327655310621243\\
   		0.615831663326653	0.0328657314629259\\
   		0.615831663326653	0.0328657314629259\\
   		0.608016032064128	0.0328657314629259\\
   		0.600200400801603	0.0329659318637275\\
   		0.600200400801603	0.0329659318637275\\
   		0.592384769539078	0.0329659318637275\\
   		0.584569138276553	0.0330661322645291\\
   		0.584569138276553	0.0330661322645291\\
   		0.576753507014028	0.0330661322645291\\
   		0.568937875751503	0.0331663326653307\\
   		0.568937875751503	0.0331663326653307\\
   		0.561122244488978	0.0331663326653307\\
   		0.553306613226453	0.0332665330661323\\
   		0.553306613226453	0.0332665330661323\\
   		0.545490981963928	0.0332665330661323\\
   		0.537675350701403	0.0333667334669339\\
   		0.537675350701403	0.0333667334669339\\
   		0.529859719438878	0.0333667334669339\\
   		0.522044088176353	0.0334669338677355\\
   		0.522044088176353	0.0334669338677355\\
   		0.514228456913828	0.0334669338677355\\
   		0.506412825651303	0.0334669338677355\\
   		0.498597194388778	0.0335671342685371\\
   		0.498597194388778	0.0335671342685371\\
   		0.490781563126253	0.0335671342685371\\
   		0.482965931863727	0.0336673346693387\\
   		0.482965931863727	0.0336673346693387\\
   		0.475150300601202	0.0336673346693387\\
   		0.467334669338677	0.0336673346693387\\
   		0.459519038076152	0.0337675350701403\\
   		0.459519038076152	0.0337675350701403\\
   		0.451703406813627	0.0337675350701403\\
   		0.443887775551102	0.0337675350701403\\
   		0.436072144288577	0.0338677354709419\\
   		0.436072144288577	0.0338677354709419\\
   		0.428256513026052	0.0338677354709419\\
   		0.420440881763527	0.0339679358717435\\
   		0.420440881763527	0.0339679358717435\\
   		0.412625250501002	0.0339679358717435\\
   		0.404809619238477	0.0339679358717435\\
   		0.396993987975952	0.0339679358717435\\
   		0.389178356713427	0.0340681362725451\\
   		0.389178356713427	0.0340681362725451\\
   		0.381362725450902	0.0340681362725451\\
   		0.373547094188377	0.0340681362725451\\
   		0.365731462925852	0.0341683366733467\\
   		0.365731462925852	0.0341683366733467\\
   		0.357915831663327	0.0341683366733467\\
   		0.350100200400802	0.0341683366733467\\
   		0.342284569138277	0.0342685370741483\\
   		0.342284569138277	0.0342685370741483\\
   		0.334468937875751	0.0342685370741483\\
   		0.326653306613226	0.0342685370741483\\
   		0.318837675350701	0.0342685370741483\\
   		0.311022044088176	0.0343687374749499\\
   		0.311022044088176	0.0343687374749499\\
   		0.303206412825651	0.0343687374749499\\
   		0.295390781563126	0.0343687374749499\\
   		0.287575150300601	0.0343687374749499\\
   		0.279759519038076	0.0344689378757515\\
   		0.279759519038076	0.0344689378757515\\
   		0.271943887775551	0.0344689378757515\\
   		0.264128256513026	0.0344689378757515\\
   		0.256312625250501	0.0344689378757515\\
   		0.248496993987976	0.0344689378757515\\
   		0.240681362725451	0.0345691382765531\\
   		0.240681362725451	0.0345691382765531\\
   		0.232865731462926	0.0345691382765531\\
   		0.225050100200401	0.0345691382765531\\
   		0.217234468937876	0.0345691382765531\\
   		0.209418837675351	0.0345691382765531\\
   		0.201603206412826	0.0345691382765531\\
   		0.193787575150301	0.0346693386773547\\
   		0.193787575150301	0.0346693386773547\\
   		0.185971943887776	0.0346693386773547\\
   		0.178156312625251	0.0346693386773547\\
   		0.170340681362725	0.0346693386773547\\
   		0.1625250501002	0.0346693386773547\\
   		0.154709418837675	0.0346693386773547\\
   		0.14689378757515	0.0346693386773547\\
   		0.139078156312625	0.0346693386773547\\
   		0.1312625250501	0.0347695390781563\\
   		0.1312625250501	0.0347695390781563\\
   		0.123446893787575	0.0347695390781563\\
   		0.11563126252505	0.0347695390781563\\
   		0.107815631262525	0.0347695390781563\\
   		0.1	0.0347695390781563\\
   	};
   	\addplot[fill=red, draw=black, line width=2.0pt, forget plot] table[row sep=crcr] {%
   		x	y\\
   		0.1	0.0430861723446894\\
   		0.107815631262525	0.0430861723446894\\
   		0.11563126252505	0.0429859719438878\\
   		0.11563126252505	0.0429859719438878\\
   		0.123446893787575	0.0429859719438878\\
   		0.1312625250501	0.0429859719438878\\
   		0.139078156312625	0.0429859719438878\\
   		0.14689378757515	0.0429859719438878\\
   		0.154709418837675	0.0429859719438878\\
   		0.1625250501002	0.0429859719438878\\
   		0.170340681362725	0.0429859719438878\\
   		0.178156312625251	0.0429859719438878\\
   		0.185971943887776	0.0429859719438878\\
   		0.193787575150301	0.0429859719438878\\
   		0.201603206412826	0.0429859719438878\\
   		0.209418837675351	0.0429859719438878\\
   		0.217234468937876	0.0429859719438878\\
   		0.225050100200401	0.0429859719438878\\
   		0.232865731462926	0.0429859719438878\\
   		0.240681362725451	0.0428857715430862\\
   		0.240681362725451	0.0428857715430862\\
   		0.248496993987976	0.0428857715430862\\
   		0.256312625250501	0.0428857715430862\\
   		0.264128256513026	0.0428857715430862\\
   		0.271943887775551	0.0428857715430862\\
   		0.279759519038076	0.0428857715430862\\
   		0.287575150300601	0.0428857715430862\\
   		0.295390781563126	0.0428857715430862\\
   		0.303206412825651	0.0428857715430862\\
   		0.311022044088176	0.0428857715430862\\
   		0.318837675350701	0.0427855711422846\\
   		0.318837675350701	0.0427855711422846\\
   		0.326653306613226	0.0427855711422846\\
   		0.334468937875751	0.0427855711422846\\
   		0.342284569138277	0.0427855711422846\\
   		0.350100200400802	0.0427855711422846\\
   		0.357915831663327	0.0427855711422846\\
   		0.365731462925852	0.0427855711422846\\
   		0.373547094188377	0.0427855711422846\\
   		0.381362725450902	0.042685370741483\\
   		0.381362725450902	0.042685370741483\\
   		0.389178356713427	0.042685370741483\\
   		0.396993987975952	0.042685370741483\\
   		0.404809619238477	0.042685370741483\\
   		0.412625250501002	0.042685370741483\\
   		0.420440881763527	0.042685370741483\\
   		0.428256513026052	0.042685370741483\\
   		0.436072144288577	0.0425851703406814\\
   		0.436072144288577	0.0425851703406814\\
   		0.443887775551102	0.0425851703406814\\
   		0.451703406813627	0.0425851703406814\\
   		0.459519038076152	0.0425851703406814\\
   		0.467334669338677	0.0425851703406814\\
   		0.475150300601202	0.0425851703406814\\
   		0.482965931863727	0.0424849699398798\\
   		0.482965931863727	0.0424849699398798\\
   		0.490781563126253	0.0424849699398798\\
   		0.498597194388778	0.0424849699398798\\
   		0.506412825651303	0.0424849699398798\\
   		0.514228456913828	0.0424849699398798\\
   		0.522044088176353	0.0424849699398798\\
   		0.529859719438878	0.0423847695390782\\
   		0.529859719438878	0.0423847695390782\\
   		0.537675350701403	0.0423847695390782\\
   		0.545490981963928	0.0423847695390782\\
   		0.553306613226453	0.0423847695390782\\
   		0.561122244488978	0.0423847695390782\\
   		0.568937875751503	0.0422845691382766\\
   		0.568937875751503	0.0422845691382766\\
   		0.576753507014028	0.0422845691382766\\
   		0.584569138276553	0.0422845691382766\\
   		0.592384769539078	0.0422845691382766\\
   		0.600200400801603	0.0421843687374749\\
   		0.600200400801603	0.0421843687374749\\
   		0.608016032064128	0.0421843687374749\\
   		0.615831663326653	0.0421843687374749\\
   		0.623647294589178	0.0421843687374749\\
   		0.631462925851703	0.0421843687374749\\
   		0.639278557114228	0.0420841683366733\\
   		0.639278557114228	0.0420841683366733\\
   		0.647094188376753	0.0420841683366733\\
   		0.654909819639279	0.0420841683366733\\
   		0.662725450901804	0.0420841683366733\\
   		0.670541082164329	0.0419839679358718\\
   		0.670541082164329	0.0419839679358718\\
   		0.678356713426854	0.0419839679358718\\
   		0.686172344689379	0.0419839679358718\\
   		0.693987975951904	0.0419839679358718\\
   		0.701803607214429	0.0418837675350701\\
   		0.701803607214429	0.0418837675350701\\
   		0.709619238476954	0.0418837675350701\\
   		0.717434869739479	0.0418837675350701\\
   		0.725250501002004	0.0418837675350701\\
   		0.733066132264529	0.0417835671342685\\
   		0.733066132264529	0.0417835671342685\\
   		0.740881763527054	0.0417835671342685\\
   		0.748697394789579	0.0417835671342685\\
   		0.756513026052104	0.0416833667334669\\
   		0.756513026052104	0.0416833667334669\\
   		0.764328657314629	0.0416833667334669\\
   		0.772144288577154	0.0416833667334669\\
   		0.779959919839679	0.0416833667334669\\
   		0.787775551102204	0.0415831663326653\\
   		0.787775551102204	0.0415831663326653\\
   		0.795591182364729	0.0415831663326653\\
   		0.803406813627255	0.0415831663326653\\
   		0.811222444889779	0.0414829659318637\\
   		0.811222444889779	0.0414829659318637\\
   		0.819038076152305	0.0414829659318637\\
   		0.82685370741483	0.0414829659318637\\
   		0.834669338677355	0.0413827655310621\\
   		0.834669338677355	0.0413827655310621\\
   		0.84248496993988	0.0413827655310621\\
   		0.850300601202405	0.0413827655310621\\
   		0.85811623246493	0.0413827655310621\\
   		0.865931863727455	0.0412825651302605\\
   		0.865931863727455	0.0412825651302605\\
   		0.87374749498998	0.0412825651302605\\
   		0.881563126252505	0.0412825651302605\\
   		0.88937875751503	0.0411823647294589\\
   		0.88937875751503	0.0411823647294589\\
   		0.897194388777555	0.0411823647294589\\
   		0.90501002004008	0.0411823647294589\\
   		0.912825651302605	0.0410821643286573\\
   		0.912825651302605	0.0410821643286573\\
   		0.92064128256513	0.0410821643286573\\
   		0.928456913827655	0.0409819639278557\\
   		0.928456913827655	0.0409819639278557\\
   		0.93627254509018	0.0409819639278557\\
   		0.944088176352705	0.0409819639278557\\
   		0.95190380761523	0.0408817635270541\\
   		0.95190380761523	0.0408817635270541\\
   		0.959719438877755	0.0408817635270541\\
   		0.967535070140281	0.0408817635270541\\
   		0.975350701402806	0.0407815631262525\\
   		0.975350701402806	0.0407815631262525\\
   		0.983166332665331	0.0407815631262525\\
   		0.990981963927856	0.0407815631262525\\
   		0.998797595190381	0.0406813627254509\\
   		0.998797595190381	0.0406813627254509\\
   		1.00661322645291	0.0406813627254509\\
   		1.01442885771543	0.0405811623246493\\
   		1.01442885771543	0.0405811623246493\\
   		1.02224448897796	0.0405811623246493\\
   		1.03006012024048	0.0405811623246493\\
   		1.03787575150301	0.0404809619238477\\
   		1.03787575150301	0.0404809619238477\\
   		1.04569138276553	0.0404809619238477\\
   		1.05350701402806	0.0403807615230461\\
   		1.05350701402806	0.0403807615230461\\
   		1.06132264529058	0.0403807615230461\\
   		1.06913827655311	0.0403807615230461\\
   		1.07695390781563	0.0402805611222445\\
   		1.07695390781563	0.0402805611222445\\
   		1.08476953907816	0.0402805611222445\\
   		1.09258517034068	0.0401803607214429\\
   		1.09258517034068	0.0401803607214429\\
   		1.10040080160321	0.0401803607214429\\
   		1.10821643286573	0.0400801603206413\\
   		1.10821643286573	0.0400801603206413\\
   		1.11603206412826	0.0400801603206413\\
   		1.12384769539078	0.0400801603206413\\
   		1.13166332665331	0.0399799599198397\\
   		1.13166332665331	0.0399799599198397\\
   		1.13947895791583	0.0399799599198397\\
   		1.14729458917836	0.0398797595190381\\
   		1.14729458917836	0.0398797595190381\\
   		1.15511022044088	0.0398797595190381\\
   		1.16292585170341	0.0397795591182365\\
   		1.16292585170341	0.0397795591182365\\
   		1.17074148296593	0.0397795591182365\\
   		1.17855711422846	0.0396793587174349\\
   		1.17855711422846	0.0396793587174349\\
   		1.18637274549098	0.0396793587174349\\
   		1.19418837675351	0.0395791583166333\\
   		1.19418837675351	0.0395791583166333\\
   		1.20200400801603	0.0395791583166333\\
   		1.20981963927856	0.0395791583166333\\
   		1.21763527054108	0.0394789579158317\\
   		1.21763527054108	0.0394789579158317\\
   		1.22545090180361	0.0394789579158317\\
   		1.23326653306613	0.0393787575150301\\
   		1.23326653306613	0.0393787575150301\\
   		1.24108216432866	0.0393787575150301\\
   		1.24889779559118	0.0392785571142285\\
   		1.24889779559118	0.0392785571142285\\
   		1.25671342685371	0.0392785571142285\\
   		1.26452905811623	0.0391783567134269\\
   		1.26452905811623	0.0391783567134269\\
   		1.27234468937876	0.0391783567134269\\
   		1.28016032064128	0.0390781563126252\\
   		1.28016032064128	0.0390781563126252\\
   		1.28797595190381	0.0390781563126252\\
   		1.29579158316633	0.0389779559118237\\
   		1.29579158316633	0.0389779559118237\\
   		1.30360721442886	0.0388777555110221\\
   		1.30360721442886	0.0388777555110221\\
   		1.31142284569138	0.0388777555110221\\
   		1.31923847695391	0.0387775551102204\\
   		1.31923847695391	0.0387775551102204\\
   		1.32705410821643	0.0387775551102204\\
   		1.33486973947896	0.0386773547094188\\
   		1.33486973947896	0.0386773547094188\\
   		1.34268537074148	0.0386773547094188\\
   		1.35050100200401	0.0385771543086172\\
   		1.35050100200401	0.0385771543086172\\
   		1.35831663326653	0.0385771543086172\\
   		1.36613226452906	0.0384769539078156\\
   		1.36613226452906	0.0384769539078156\\
   		1.37394789579158	0.0384769539078156\\
   		1.38176352705411	0.038376753507014\\
   		1.38176352705411	0.038376753507014\\
   		1.38957915831663	0.0382765531062124\\
   		1.38957915831663	0.0382765531062124\\
   		1.39739478957916	0.0382765531062124\\
   		1.40521042084168	0.0381763527054108\\
   		1.40521042084168	0.0381763527054108\\
   		1.41302605210421	0.0381763527054108\\
   		1.42084168336673	0.0380761523046092\\
   		1.42084168336673	0.0380761523046092\\
   		1.42865731462926	0.0379759519038076\\
   		1.42865731462926	0.0379759519038076\\
   		1.43647294589178	0.0379759519038076\\
   		1.44428857715431	0.037875751503006\\
   		1.44428857715431	0.037875751503006\\
   		1.45210420841683	0.037875751503006\\
   		1.45991983967936	0.0377755511022044\\
   		1.45991983967936	0.0377755511022044\\
   		1.46773547094188	0.0376753507014028\\
   		1.46773547094188	0.0376753507014028\\
   		1.47555110220441	0.0376753507014028\\
   		1.48336673346693	0.0375751503006012\\
   		1.48336673346693	0.0375751503006012\\
   		1.49118236472946	0.0375751503006012\\
   		1.49899799599198	0.0374749498997996\\
   		1.49899799599198	0.0374749498997996\\
   		1.50681362725451	0.037374749498998\\
   		1.50681362725451	0.037374749498998\\
   		1.51462925851703	0.037374749498998\\
   		1.52244488977956	0.0372745490981964\\
   		1.52244488977956	0.0372745490981964\\
   		1.53026052104208	0.0371743486973948\\
   		1.53026052104208	0.0371743486973948\\
   		1.53807615230461	0.0371743486973948\\
   		1.54589178356713	0.0370741482965932\\
   		1.54589178356713	0.0370741482965932\\
   		1.55370741482966	0.0369739478957916\\
   		1.55370741482966	0.0369739478957916\\
   		1.56152304609218	0.0369739478957916\\
   		1.56933867735471	0.03687374749499\\
   		1.56933867735471	0.03687374749499\\
   		1.57715430861723	0.0367735470941884\\
   		1.57715430861723	0.0367735470941884\\
   		1.58496993987976	0.0367735470941884\\
   		1.59278557114228	0.0366733466933868\\
   		1.59278557114228	0.0366733466933868\\
   		1.60060120240481	0.0365731462925852\\
   		1.60060120240481	0.0365731462925852\\
   		1.60841683366733	0.0365731462925852\\
   		1.61623246492986	0.0364729458917836\\
   		1.61623246492986	0.0364729458917836\\
   		1.62404809619238	0.036372745490982\\
   		1.62404809619238	0.036372745490982\\
   		1.63186372745491	0.0362725450901804\\
   		1.63186372745491	0.0362725450901804\\
   		1.63967935871744	0.0362725450901804\\
   		1.64749498997996	0.0361723446893788\\
   		1.64749498997996	0.0361723446893788\\
   		1.65531062124249	0.0360721442885772\\
   		1.65531062124249	0.0360721442885772\\
   		1.66312625250501	0.0359719438877755\\
   		1.66312625250501	0.0359719438877755\\
   		1.67094188376754	0.0359719438877755\\
   		1.67875751503006	0.035871743486974\\
   		1.67875751503006	0.035871743486974\\
   		1.68657314629259	0.0357715430861724\\
   		1.68657314629259	0.0357715430861724\\
   		1.69438877755511	0.0356713426853707\\
   		1.69438877755511	0.0356713426853707\\
   		1.70220440881764	0.0356713426853707\\
   		1.71002004008016	0.0355711422845691\\
   		1.71002004008016	0.0355711422845691\\
   		1.71783567134269	0.0354709418837675\\
   		1.71783567134269	0.0354709418837675\\
   		1.72565130260521	0.0353707414829659\\
   		1.72565130260521	0.0353707414829659\\
   		1.73346693386774	0.0353707414829659\\
   		1.74128256513026	0.0352705410821643\\
   		1.74128256513026	0.0352705410821643\\
   		1.74909819639279	0.0351703406813627\\
   		1.74909819639279	0.0351703406813627\\
   		1.75691382765531	0.0350701402805611\\
   		1.75691382765531	0.0350701402805611\\
   		1.76472945891784	0.0349699398797595\\
   		1.76472945891784	0.0349699398797595\\
   		1.77254509018036	0.0349699398797595\\
   		1.78036072144289	0.0348697394789579\\
   		1.78036072144289	0.0348697394789579\\
   		1.78817635270541	0.0347695390781563\\
   		1.78817635270541	0.0347695390781563\\
   		1.79599198396794	0.0346693386773547\\
   		1.79599198396794	0.0346693386773547\\
   		1.80380761523046	0.0345691382765531\\
   		1.80380761523046	0.0345691382765531\\
   		1.81162324649299	0.0344689378757515\\
   		1.81162324649299	0.0344689378757515\\
   		1.81943887775551	0.0344689378757515\\
   		1.82725450901804	0.0343687374749499\\
   		1.82725450901804	0.0343687374749499\\
   		1.83507014028056	0.0342685370741483\\
   		1.83507014028056	0.0342685370741483\\
   		1.84288577154309	0.0341683366733467\\
   		1.84288577154309	0.0341683366733467\\
   		1.85070140280561	0.0340681362725451\\
   		1.85070140280561	0.0340681362725451\\
   		1.85851703406814	0.0339679358717435\\
   		1.85851703406814	0.0339679358717435\\
   		1.86633266533066	0.0338677354709419\\
   		1.86633266533066	0.0338677354709419\\
   		1.87414829659319	0.0337675350701403\\
   		1.87414829659319	0.0337675350701403\\
   		1.88196392785571	0.0337675350701403\\
   		1.88977955911824	0.0336673346693387\\
   		1.88977955911824	0.0336673346693387\\
   		1.89759519038076	0.0335671342685371\\
   		1.89759519038076	0.0335671342685371\\
   		1.90541082164329	0.0334669338677355\\
   		1.90541082164329	0.0334669338677355\\
   		1.91322645290581	0.0333667334669339\\
   		1.91322645290581	0.0333667334669339\\
   		1.92104208416834	0.0332665330661323\\
   		1.92104208416834	0.0332665330661323\\
   		1.92885771543086	0.0331663326653307\\
   		1.92885771543086	0.0331663326653307\\
   		1.93667334669339	0.0330661322645291\\
   		1.93667334669339	0.0330661322645291\\
   		1.94448897795591	0.0329659318637275\\
   		1.94448897795591	0.0329659318637275\\
   		1.95230460921844	0.0328657314629259\\
   		1.95230460921844	0.0328657314629259\\
   		1.96012024048096	0.0327655310621243\\
   		1.96012024048096	0.0327655310621243\\
   		1.96793587174349	0.0326653306613226\\
   		1.96793587174349	0.0326653306613226\\
   		1.97575150300601	0.032565130260521\\
   		1.97575150300601	0.032565130260521\\
   		1.98356713426854	0.0324649298597194\\
   		1.98356713426854	0.0324649298597194\\
   		1.99138276553106	0.0323647294589178\\
   		1.99138276553106	0.0323647294589178\\
   		1.99919839679359	0.0322645290581162\\
   		1.99919839679359	0.0322645290581162\\
   		2.00701402805611	0.0321643286573146\\
   		2.00701402805611	0.0321643286573146\\
   		2.01482965931864	0.032064128256513\\
   		2.01482965931864	0.032064128256513\\
   		2.02264529058116	0.0319639278557114\\
   		2.02264529058116	0.0319639278557114\\
   		2.03046092184369	0.0318637274549098\\
   		2.03046092184369	0.0318637274549098\\
   		2.03827655310621	0.0317635270541082\\
   		2.03827655310621	0.0317635270541082\\
   		2.04609218436874	0.0316633266533066\\
   		2.04609218436874	0.0316633266533066\\
   		2.05390781563126	0.031563126252505\\
   		2.05390781563126	0.031563126252505\\
   		2.06172344689379	0.0314629258517034\\
   		2.06172344689379	0.0314629258517034\\
   		2.06953907815631	0.0313627254509018\\
   		2.06953907815631	0.0313627254509018\\
   		2.07735470941884	0.0312625250501002\\
   		2.07735470941884	0.0312625250501002\\
   		2.08517034068136	0.0311623246492986\\
   		2.08517034068136	0.0311623246492986\\
   		2.09298597194389	0.031062124248497\\
   		2.09298597194389	0.031062124248497\\
   		2.10080160320641	0.0309619238476954\\
   		2.10080160320641	0.0308617234468938\\
   		2.10080160320641	0.0308617234468938\\
   		2.10861723446894	0.0307615230460922\\
   		2.10861723446894	0.0307615230460922\\
   		2.11643286573146	0.0306613226452906\\
   		2.11643286573146	0.0306613226452906\\
   		2.12424849699399	0.030561122244489\\
   		2.12424849699399	0.030561122244489\\
   		2.13206412825651	0.0304609218436874\\
   		2.13206412825651	0.0304609218436874\\
   		2.13987975951904	0.0303607214428858\\
   		2.13987975951904	0.0303607214428858\\
   		2.14769539078156	0.0302605210420842\\
   		2.14769539078156	0.0302605210420842\\
   		2.15551102204409	0.0301603206412826\\
   		2.15551102204409	0.0301603206412826\\
   		2.16332665330661	0.030060120240481\\
   		2.16332665330661	0.0299599198396794\\
   		2.16332665330661	0.0299599198396794\\
   		2.17114228456914	0.0298597194388778\\
   		2.17114228456914	0.0298597194388778\\
   		2.17895791583166	0.0297595190380762\\
   		2.17895791583166	0.0297595190380762\\
   		2.18677354709419	0.0296593186372746\\
   		2.18677354709419	0.0296593186372746\\
   		2.19458917835671	0.0295591182364729\\
   		2.19458917835671	0.0295591182364729\\
   		2.20240480961924	0.0294589178356713\\
   		2.20240480961924	0.0293587174348697\\
   		2.20240480961924	0.0293587174348697\\
   		2.21022044088176	0.0292585170340681\\
   		2.21022044088176	0.0292585170340681\\
   		2.21803607214429	0.0291583166332665\\
   		2.21803607214429	0.0291583166332665\\
   		2.22585170340681	0.0290581162324649\\
   		2.22585170340681	0.0290581162324649\\
   		2.23366733466934	0.0289579158316633\\
   		2.23366733466934	0.0288577154308617\\
   		2.23366733466934	0.0288577154308617\\
   		2.24148296593186	0.0287575150300601\\
   		2.24148296593186	0.0287575150300601\\
   		2.24929859719439	0.0286573146292585\\
   		2.24929859719439	0.0286573146292585\\
   		2.25711422845691	0.0285571142284569\\
   		2.25711422845691	0.0285571142284569\\
   		2.26492985971944	0.0284569138276553\\
   		2.26492985971944	0.0283567134268537\\
   		2.26492985971944	0.0283567134268537\\
   		2.27274549098196	0.0282565130260521\\
   		2.27274549098196	0.0282565130260521\\
   		2.28056112224449	0.0281563126252505\\
   		2.28056112224449	0.0281563126252505\\
   		2.28837675350701	0.0280561122244489\\
   		2.28837675350701	0.0279559118236473\\
   		2.28837675350701	0.0279559118236473\\
   		2.29619238476954	0.0278557114228457\\
   		2.29619238476954	0.0278557114228457\\
   		2.30400801603206	0.0277555110220441\\
   		2.30400801603206	0.0277555110220441\\
   		2.31182364729459	0.0276553106212425\\
   		2.31182364729459	0.0275551102204409\\
   		2.31182364729459	0.0275551102204409\\
   		2.31963927855711	0.0274549098196393\\
   		2.31963927855711	0.0274549098196393\\
   		2.32745490981964	0.0273547094188377\\
   		2.32745490981964	0.0272545090180361\\
   		2.32745490981964	0.0272545090180361\\
   		2.33527054108216	0.0271543086172345\\
   		2.33527054108216	0.0271543086172345\\
   		2.34308617234469	0.0270541082164329\\
   		2.34308617234469	0.0270541082164329\\
   		2.35090180360721	0.0269539078156313\\
   		2.35090180360721	0.0268537074148297\\
   		2.35090180360721	0.0268537074148297\\
   		2.35871743486974	0.0267535070140281\\
   		2.35871743486974	0.0267535070140281\\
   		2.36653306613226	0.0266533066132265\\
   		2.36653306613226	0.0265531062124248\\
   		2.36653306613226	0.0265531062124248\\
   		2.37434869739479	0.0264529058116233\\
   		2.37434869739479	0.0264529058116233\\
   		2.38216432865731	0.0263527054108216\\
   		2.38216432865731	0.02625250501002\\
   		2.38216432865731	0.02625250501002\\
   		2.38997995991984	0.0261523046092184\\
   		2.38997995991984	0.0261523046092184\\
   		2.39779559118236	0.0260521042084168\\
   		2.39779559118236	0.0259519038076152\\
   		2.39779559118236	0.0259519038076152\\
   		2.40561122244489	0.0258517034068136\\
   		2.40561122244489	0.0258517034068136\\
   		2.41342685370741	0.025751503006012\\
   		2.41342685370741	0.0256513026052104\\
   		2.41342685370741	0.0256513026052104\\
   		2.42124248496994	0.0255511022044088\\
   		2.42124248496994	0.0255511022044088\\
   		2.42905811623246	0.0254509018036072\\
   		2.42905811623246	0.0253507014028056\\
   		2.42905811623246	0.0253507014028056\\
   		2.43687374749499	0.025250501002004\\
   		2.43687374749499	0.025250501002004\\
   		2.44468937875752	0.0251503006012024\\
   		2.44468937875752	0.0250501002004008\\
   		2.44468937875752	0.0250501002004008\\
   		2.45250501002004	0.0249498997995992\\
   		2.45250501002004	0.0249498997995992\\
   		2.46032064128257	0.0248496993987976\\
   		2.46032064128257	0.024749498997996\\
   		2.46032064128257	0.024749498997996\\
   		2.46813627254509	0.0246492985971944\\
   		2.46813627254509	0.0245490981963928\\
   		2.46813627254509	0.0245490981963928\\
   		2.47595190380762	0.0244488977955912\\
   		2.47595190380762	0.0244488977955912\\
   		2.48376753507014	0.0243486973947896\\
   		2.48376753507014	0.024248496993988\\
   		2.48376753507014	0.024248496993988\\
   		2.49158316633267	0.0241482965931864\\
   		2.49158316633267	0.0240480961923848\\
   		2.49158316633267	0.0240480961923848\\
   		2.49939879759519	0.0239478957915832\\
   		2.49939879759519	0.0239478957915832\\
   		2.50721442885772	0.0238476953907816\\
   		2.50721442885772	0.02374749498998\\
   		2.50721442885772	0.02374749498998\\
   		2.51503006012024	0.0236472945891784\\
   		2.51503006012024	0.0235470941883768\\
   		2.51503006012024	0.0235470941883768\\
   		2.52284569138277	0.0234468937875752\\
   		2.52284569138277	0.0234468937875752\\
   		2.52284569138277	0.0234468937875752\\
   		2.52284569138277	0.0235470941883768\\
   		2.52284569138277	0.0235470941883768\\
   		2.51503006012024	0.0236472945891784\\
   		2.51503006012024	0.02374749498998\\
   		2.51503006012024	0.02374749498998\\
   		2.50721442885772	0.0238476953907816\\
   		2.50721442885772	0.0239478957915832\\
   		2.50721442885772	0.0239478957915832\\
   		2.49939879759519	0.0240480961923848\\
   		2.49939879759519	0.0241482965931864\\
   		2.49939879759519	0.0241482965931864\\
   		2.49158316633267	0.024248496993988\\
   		2.49158316633267	0.0243486973947896\\
   		2.49158316633267	0.0243486973947896\\
   		2.48376753507014	0.0244488977955912\\
   		2.48376753507014	0.0245490981963928\\
   		2.48376753507014	0.0245490981963928\\
   		2.47595190380762	0.0246492985971944\\
   		2.47595190380762	0.0246492985971944\\
   		2.46813627254509	0.024749498997996\\
   		2.46813627254509	0.0248496993987976\\
   		2.46813627254509	0.0248496993987976\\
   		2.46032064128257	0.0249498997995992\\
   		2.46032064128257	0.0250501002004008\\
   		2.46032064128257	0.0250501002004008\\
   		2.45250501002004	0.0251503006012024\\
   		2.45250501002004	0.025250501002004\\
   		2.45250501002004	0.025250501002004\\
   		2.44468937875752	0.0253507014028056\\
   		2.44468937875752	0.0254509018036072\\
   		2.44468937875752	0.0254509018036072\\
   		2.43687374749499	0.0255511022044088\\
   		2.43687374749499	0.0256513026052104\\
   		2.43687374749499	0.0256513026052104\\
   		2.42905811623246	0.025751503006012\\
   		2.42905811623246	0.025751503006012\\
   		2.42124248496994	0.0258517034068136\\
   		2.42124248496994	0.0259519038076152\\
   		2.42124248496994	0.0259519038076152\\
   		2.41342685370741	0.0260521042084168\\
   		2.41342685370741	0.0261523046092184\\
   		2.41342685370741	0.0261523046092184\\
   		2.40561122244489	0.02625250501002\\
   		2.40561122244489	0.0263527054108216\\
   		2.40561122244489	0.0263527054108216\\
   		2.39779559118236	0.0264529058116233\\
   		2.39779559118236	0.0264529058116233\\
   		2.38997995991984	0.0265531062124248\\
   		2.38997995991984	0.0266533066132265\\
   		2.38997995991984	0.0266533066132265\\
   		2.38216432865731	0.0267535070140281\\
   		2.38216432865731	0.0268537074148297\\
   		2.38216432865731	0.0268537074148297\\
   		2.37434869739479	0.0269539078156313\\
   		2.37434869739479	0.0269539078156313\\
   		2.36653306613226	0.0270541082164329\\
   		2.36653306613226	0.0271543086172345\\
   		2.36653306613226	0.0271543086172345\\
   		2.35871743486974	0.0272545090180361\\
   		2.35871743486974	0.0273547094188377\\
   		2.35871743486974	0.0273547094188377\\
   		2.35090180360721	0.0274549098196393\\
   		2.35090180360721	0.0274549098196393\\
   		2.34308617234469	0.0275551102204409\\
   		2.34308617234469	0.0276553106212425\\
   		2.34308617234469	0.0276553106212425\\
   		2.33527054108216	0.0277555110220441\\
   		2.33527054108216	0.0278557114228457\\
   		2.33527054108216	0.0278557114228457\\
   		2.32745490981964	0.0279559118236473\\
   		2.32745490981964	0.0279559118236473\\
   		2.31963927855711	0.0280561122244489\\
   		2.31963927855711	0.0281563126252505\\
   		2.31963927855711	0.0281563126252505\\
   		2.31182364729459	0.0282565130260521\\
   		2.31182364729459	0.0283567134268537\\
   		2.31182364729459	0.0283567134268537\\
   		2.30400801603206	0.0284569138276553\\
   		2.30400801603206	0.0284569138276553\\
   		2.29619238476954	0.0285571142284569\\
   		2.29619238476954	0.0286573146292585\\
   		2.29619238476954	0.0286573146292585\\
   		2.28837675350701	0.0287575150300601\\
   		2.28837675350701	0.0288577154308617\\
   		2.28837675350701	0.0288577154308617\\
   		2.28056112224449	0.0289579158316633\\
   		2.28056112224449	0.0289579158316633\\
   		2.27274549098196	0.0290581162324649\\
   		2.27274549098196	0.0291583166332665\\
   		2.27274549098196	0.0291583166332665\\
   		2.26492985971944	0.0292585170340681\\
   		2.26492985971944	0.0292585170340681\\
   		2.25711422845691	0.0293587174348697\\
   		2.25711422845691	0.0294589178356713\\
   		2.25711422845691	0.0294589178356713\\
   		2.24929859719439	0.0295591182364729\\
   		2.24929859719439	0.0295591182364729\\
   		2.24148296593186	0.0296593186372746\\
   		2.24148296593186	0.0297595190380762\\
   		2.24148296593186	0.0297595190380762\\
   		2.23366733466934	0.0298597194388778\\
   		2.23366733466934	0.0298597194388778\\
   		2.22585170340681	0.0299599198396794\\
   		2.22585170340681	0.030060120240481\\
   		2.22585170340681	0.030060120240481\\
   		2.21803607214429	0.0301603206412826\\
   		2.21803607214429	0.0302605210420842\\
   		2.21803607214429	0.0302605210420842\\
   		2.21022044088176	0.0303607214428858\\
   		2.21022044088176	0.0303607214428858\\
   		2.20240480961924	0.0304609218436874\\
   		2.20240480961924	0.030561122244489\\
   		2.20240480961924	0.030561122244489\\
   		2.19458917835671	0.0306613226452906\\
   		2.19458917835671	0.0306613226452906\\
   		2.18677354709419	0.0307615230460922\\
   		2.18677354709419	0.0308617234468938\\
   		2.18677354709419	0.0308617234468938\\
   		2.17895791583166	0.0309619238476954\\
   		2.17895791583166	0.0309619238476954\\
   		2.17114228456914	0.031062124248497\\
   		2.17114228456914	0.0311623246492986\\
   		2.17114228456914	0.0311623246492986\\
   		2.16332665330661	0.0312625250501002\\
   		2.16332665330661	0.0312625250501002\\
   		2.15551102204409	0.0313627254509018\\
   		2.15551102204409	0.0313627254509018\\
   		2.14769539078156	0.0314629258517034\\
   		2.14769539078156	0.031563126252505\\
   		2.14769539078156	0.031563126252505\\
   		2.13987975951904	0.0316633266533066\\
   		2.13987975951904	0.0316633266533066\\
   		2.13206412825651	0.0317635270541082\\
   		2.13206412825651	0.0318637274549098\\
   		2.13206412825651	0.0318637274549098\\
   		2.12424849699399	0.0319639278557114\\
   		2.12424849699399	0.0319639278557114\\
   		2.11643286573146	0.032064128256513\\
   		2.11643286573146	0.0321643286573146\\
   		2.11643286573146	0.0321643286573146\\
   		2.10861723446894	0.0322645290581162\\
   		2.10861723446894	0.0322645290581162\\
   		2.10080160320641	0.0323647294589178\\
   		2.10080160320641	0.0324649298597194\\
   		2.10080160320641	0.0324649298597194\\
   		2.09298597194389	0.032565130260521\\
   		2.09298597194389	0.032565130260521\\
   		2.08517034068136	0.0326653306613226\\
   		2.08517034068136	0.0326653306613226\\
   		2.07735470941884	0.0327655310621243\\
   		2.07735470941884	0.0328657314629259\\
   		2.07735470941884	0.0328657314629259\\
   		2.06953907815631	0.0329659318637275\\
   		2.06953907815631	0.0329659318637275\\
   		2.06172344689379	0.0330661322645291\\
   		2.06172344689379	0.0331663326653307\\
   		2.06172344689379	0.0331663326653307\\
   		2.05390781563126	0.0332665330661323\\
   		2.05390781563126	0.0332665330661323\\
   		2.04609218436874	0.0333667334669339\\
   		2.04609218436874	0.0333667334669339\\
   		2.03827655310621	0.0334669338677355\\
   		2.03827655310621	0.0335671342685371\\
   		2.03827655310621	0.0335671342685371\\
   		2.03046092184369	0.0336673346693387\\
   		2.03046092184369	0.0336673346693387\\
   		2.02264529058116	0.0337675350701403\\
   		2.02264529058116	0.0338677354709419\\
   		2.02264529058116	0.0338677354709419\\
   		2.01482965931864	0.0339679358717435\\
   		2.01482965931864	0.0339679358717435\\
   		2.00701402805611	0.0340681362725451\\
   		2.00701402805611	0.0340681362725451\\
   		1.99919839679359	0.0341683366733467\\
   		1.99919839679359	0.0342685370741483\\
   		1.99919839679359	0.0342685370741483\\
   		1.99138276553106	0.0343687374749499\\
   		1.99138276553106	0.0343687374749499\\
   		1.98356713426854	0.0344689378757515\\
   		1.98356713426854	0.0344689378757515\\
   		1.97575150300601	0.0345691382765531\\
   		1.97575150300601	0.0346693386773547\\
   		1.97575150300601	0.0346693386773547\\
   		1.96793587174349	0.0347695390781563\\
   		1.96793587174349	0.0347695390781563\\
   		1.96012024048096	0.0348697394789579\\
   		1.96012024048096	0.0348697394789579\\
   		1.95230460921844	0.0349699398797595\\
   		1.95230460921844	0.0350701402805611\\
   		1.95230460921844	0.0350701402805611\\
   		1.94448897795591	0.0351703406813627\\
   		1.94448897795591	0.0351703406813627\\
   		1.93667334669339	0.0352705410821643\\
   		1.93667334669339	0.0352705410821643\\
   		1.92885771543086	0.0353707414829659\\
   		1.92885771543086	0.0354709418837675\\
   		1.92885771543086	0.0354709418837675\\
   		1.92104208416834	0.0355711422845691\\
   		1.92104208416834	0.0355711422845691\\
   		1.91322645290581	0.0356713426853707\\
   		1.91322645290581	0.0356713426853707\\
   		1.90541082164329	0.0357715430861724\\
   		1.90541082164329	0.0357715430861724\\
   		1.89759519038076	0.035871743486974\\
   		1.89759519038076	0.0359719438877755\\
   		1.89759519038076	0.0359719438877755\\
   		1.88977955911824	0.0360721442885772\\
   		1.88977955911824	0.0360721442885772\\
   		1.88196392785571	0.0361723446893788\\
   		1.88196392785571	0.0361723446893788\\
   		1.87414829659319	0.0362725450901804\\
   		1.87414829659319	0.0362725450901804\\
   		1.86633266533066	0.036372745490982\\
   		1.86633266533066	0.0364729458917836\\
   		1.86633266533066	0.0364729458917836\\
   		1.85851703406814	0.0365731462925852\\
   		1.85851703406814	0.0365731462925852\\
   		1.85070140280561	0.0366733466933868\\
   		1.85070140280561	0.0366733466933868\\
   		1.84288577154309	0.0367735470941884\\
   		1.84288577154309	0.0367735470941884\\
   		1.83507014028056	0.03687374749499\\
   		1.83507014028056	0.0369739478957916\\
   		1.83507014028056	0.0369739478957916\\
   		1.82725450901804	0.0370741482965932\\
   		1.82725450901804	0.0370741482965932\\
   		1.81943887775551	0.0371743486973948\\
   		1.81943887775551	0.0371743486973948\\
   		1.81162324649299	0.0372745490981964\\
   		1.81162324649299	0.0372745490981964\\
   		1.80380761523046	0.037374749498998\\
   		1.80380761523046	0.0374749498997996\\
   		1.80380761523046	0.0374749498997996\\
   		1.79599198396794	0.0375751503006012\\
   		1.79599198396794	0.0375751503006012\\
   		1.78817635270541	0.0376753507014028\\
   		1.78817635270541	0.0376753507014028\\
   		1.78036072144289	0.0377755511022044\\
   		1.78036072144289	0.0377755511022044\\
   		1.77254509018036	0.037875751503006\\
   		1.77254509018036	0.037875751503006\\
   		1.76472945891784	0.0379759519038076\\
   		1.76472945891784	0.0380761523046092\\
   		1.76472945891784	0.0380761523046092\\
   		1.75691382765531	0.0381763527054108\\
   		1.75691382765531	0.0381763527054108\\
   		1.74909819639279	0.0382765531062124\\
   		1.74909819639279	0.0382765531062124\\
   		1.74128256513026	0.038376753507014\\
   		1.74128256513026	0.038376753507014\\
   		1.73346693386774	0.0384769539078156\\
   		1.73346693386774	0.0384769539078156\\
   		1.72565130260521	0.0385771543086172\\
   		1.72565130260521	0.0385771543086172\\
   		1.71783567134269	0.0386773547094188\\
   		1.71783567134269	0.0387775551102204\\
   		1.71783567134269	0.0387775551102204\\
   		1.71002004008016	0.0388777555110221\\
   		1.71002004008016	0.0388777555110221\\
   		1.70220440881764	0.0389779559118237\\
   		1.70220440881764	0.0389779559118237\\
   		1.69438877755511	0.0390781563126252\\
   		1.69438877755511	0.0390781563126252\\
   		1.68657314629259	0.0391783567134269\\
   		1.68657314629259	0.0391783567134269\\
   		1.67875751503006	0.0392785571142285\\
   		1.67875751503006	0.0392785571142285\\
   		1.67094188376754	0.0393787575150301\\
   		1.67094188376754	0.0393787575150301\\
   		1.66312625250501	0.0394789579158317\\
   		1.66312625250501	0.0395791583166333\\
   		1.66312625250501	0.0395791583166333\\
   		1.65531062124249	0.0396793587174349\\
   		1.65531062124249	0.0396793587174349\\
   		1.64749498997996	0.0397795591182365\\
   		1.64749498997996	0.0397795591182365\\
   		1.63967935871744	0.0398797595190381\\
   		1.63967935871744	0.0398797595190381\\
   		1.63186372745491	0.0399799599198397\\
   		1.63186372745491	0.0399799599198397\\
   		1.62404809619238	0.0400801603206413\\
   		1.62404809619238	0.0400801603206413\\
   		1.61623246492986	0.0401803607214429\\
   		1.61623246492986	0.0401803607214429\\
   		1.60841683366733	0.0402805611222445\\
   		1.60841683366733	0.0402805611222445\\
   		1.60060120240481	0.0403807615230461\\
   		1.60060120240481	0.0403807615230461\\
   		1.59278557114228	0.0404809619238477\\
   		1.59278557114228	0.0404809619238477\\
   		1.58496993987976	0.0405811623246493\\
   		1.58496993987976	0.0405811623246493\\
   		1.57715430861723	0.0406813627254509\\
   		1.57715430861723	0.0406813627254509\\
   		1.56933867735471	0.0407815631262525\\
   		1.56933867735471	0.0407815631262525\\
   		1.56152304609218	0.0408817635270541\\
   		1.56152304609218	0.0409819639278557\\
   		1.56152304609218	0.0409819639278557\\
   		1.55370741482966	0.0410821643286573\\
   		1.55370741482966	0.0410821643286573\\
   		1.54589178356713	0.0411823647294589\\
   		1.54589178356713	0.0411823647294589\\
   		1.53807615230461	0.0412825651302605\\
   		1.53807615230461	0.0412825651302605\\
   		1.53026052104208	0.0413827655310621\\
   		1.53026052104208	0.0413827655310621\\
   		1.52244488977956	0.0414829659318637\\
   		1.52244488977956	0.0414829659318637\\
   		1.51462925851703	0.0415831663326653\\
   		1.51462925851703	0.0415831663326653\\
   		1.50681362725451	0.0416833667334669\\
   		1.50681362725451	0.0416833667334669\\
   		1.49899799599198	0.0417835671342685\\
   		1.49899799599198	0.0417835671342685\\
   		1.49118236472946	0.0418837675350701\\
   		1.49118236472946	0.0418837675350701\\
   		1.48336673346693	0.0419839679358718\\
   		1.48336673346693	0.0419839679358718\\
   		1.47555110220441	0.0420841683366733\\
   		1.47555110220441	0.0420841683366733\\
   		1.46773547094188	0.0421843687374749\\
   		1.46773547094188	0.0421843687374749\\
   		1.45991983967936	0.0422845691382766\\
   		1.45991983967936	0.0422845691382766\\
   		1.45210420841683	0.0422845691382766\\
   		1.44428857715431	0.0423847695390782\\
   		1.44428857715431	0.0423847695390782\\
   		1.43647294589178	0.0424849699398798\\
   		1.43647294589178	0.0424849699398798\\
   		1.42865731462926	0.0425851703406814\\
   		1.42865731462926	0.0425851703406814\\
   		1.42084168336673	0.042685370741483\\
   		1.42084168336673	0.042685370741483\\
   		1.41302605210421	0.0427855711422846\\
   		1.41302605210421	0.0427855711422846\\
   		1.40521042084168	0.0428857715430862\\
   		1.40521042084168	0.0428857715430862\\
   		1.39739478957916	0.0429859719438878\\
   		1.39739478957916	0.0429859719438878\\
   		1.38957915831663	0.0430861723446894\\
   		1.38957915831663	0.0430861723446894\\
   		1.38176352705411	0.043186372745491\\
   		1.38176352705411	0.043186372745491\\
   		1.37394789579158	0.0432865731462926\\
   		1.37394789579158	0.0432865731462926\\
   		1.36613226452906	0.0433867735470942\\
   		1.36613226452906	0.0433867735470942\\
   		1.35831663326653	0.0434869739478958\\
   		1.35831663326653	0.0434869739478958\\
   		1.35050100200401	0.0434869739478958\\
   		1.34268537074148	0.0435871743486974\\
   		1.34268537074148	0.0435871743486974\\
   		1.33486973947896	0.043687374749499\\
   		1.33486973947896	0.043687374749499\\
   		1.32705410821643	0.0437875751503006\\
   		1.32705410821643	0.0437875751503006\\
   		1.31923847695391	0.0438877755511022\\
   		1.31923847695391	0.0438877755511022\\
   		1.31142284569138	0.0439879759519038\\
   		1.31142284569138	0.0439879759519038\\
   		1.30360721442886	0.0440881763527054\\
   		1.30360721442886	0.0440881763527054\\
   		1.29579158316633	0.0440881763527054\\
   		1.28797595190381	0.044188376753507\\
   		1.28797595190381	0.044188376753507\\
   		1.28016032064128	0.0442885771543086\\
   		1.28016032064128	0.0442885771543086\\
   		1.27234468937876	0.0443887775551102\\
   		1.27234468937876	0.0443887775551102\\
   		1.26452905811623	0.0444889779559118\\
   		1.26452905811623	0.0444889779559118\\
   		1.25671342685371	0.0444889779559118\\
   		1.24889779559118	0.0445891783567134\\
   		1.24889779559118	0.0445891783567134\\
   		1.24108216432866	0.044689378757515\\
   		1.24108216432866	0.044689378757515\\
   		1.23326653306613	0.0447895791583166\\
   		1.23326653306613	0.0447895791583166\\
   		1.22545090180361	0.0448897795591182\\
   		1.22545090180361	0.0448897795591182\\
   		1.21763527054108	0.0448897795591182\\
   		1.20981963927856	0.0449899799599198\\
   		1.20981963927856	0.0449899799599198\\
   		1.20200400801603	0.0450901803607214\\
   		1.20200400801603	0.0450901803607214\\
   		1.19418837675351	0.045190380761523\\
   		1.19418837675351	0.045190380761523\\
   		1.18637274549098	0.045190380761523\\
   		1.17855711422846	0.0452905811623247\\
   		1.17855711422846	0.0452905811623247\\
   		1.17074148296593	0.0453907815631263\\
   		1.17074148296593	0.0453907815631263\\
   		1.16292585170341	0.0454909819639279\\
   		1.16292585170341	0.0454909819639279\\
   		1.15511022044088	0.0454909819639279\\
   		1.14729458917836	0.0455911823647295\\
   		1.14729458917836	0.0455911823647295\\
   		1.13947895791583	0.0456913827655311\\
   		1.13947895791583	0.0456913827655311\\
   		1.13166332665331	0.0457915831663327\\
   		1.13166332665331	0.0457915831663327\\
   		1.12384769539078	0.0457915831663327\\
   		1.11603206412826	0.0458917835671343\\
   		1.11603206412826	0.0458917835671343\\
   		1.10821643286573	0.0459919839679359\\
   		1.10821643286573	0.0459919839679359\\
   		1.10040080160321	0.0459919839679359\\
   		1.09258517034068	0.0460921843687375\\
   		1.09258517034068	0.0460921843687375\\
   		1.08476953907816	0.0461923847695391\\
   		1.08476953907816	0.0461923847695391\\
   		1.07695390781563	0.0461923847695391\\
   		1.06913827655311	0.0462925851703407\\
   		1.06913827655311	0.0462925851703407\\
   		1.06132264529058	0.0463927855711423\\
   		1.06132264529058	0.0463927855711423\\
   		1.05350701402806	0.0463927855711423\\
   		1.04569138276553	0.0464929859719439\\
   		1.04569138276553	0.0464929859719439\\
   		1.03787575150301	0.0465931863727455\\
   		1.03787575150301	0.0465931863727455\\
   		1.03006012024048	0.0465931863727455\\
   		1.02224448897796	0.0466933867735471\\
   		1.02224448897796	0.0466933867735471\\
   		1.01442885771543	0.0467935871743487\\
   		1.01442885771543	0.0467935871743487\\
   		1.00661322645291	0.0467935871743487\\
   		0.998797595190381	0.0468937875751503\\
   		0.998797595190381	0.0468937875751503\\
   		0.990981963927856	0.0468937875751503\\
   		0.983166332665331	0.0469939879759519\\
   		0.983166332665331	0.0469939879759519\\
   		0.975350701402806	0.0470941883767535\\
   		0.975350701402806	0.0470941883767535\\
   		0.967535070140281	0.0470941883767535\\
   		0.959719438877755	0.0471943887775551\\
   		0.959719438877755	0.0471943887775551\\
   		0.95190380761523	0.0471943887775551\\
   		0.944088176352705	0.0472945891783567\\
   		0.944088176352705	0.0472945891783567\\
   		0.93627254509018	0.0473947895791583\\
   		0.93627254509018	0.0473947895791583\\
   		0.928456913827655	0.0473947895791583\\
   		0.92064128256513	0.0474949899799599\\
   		0.92064128256513	0.0474949899799599\\
   		0.912825651302605	0.0474949899799599\\
   		0.90501002004008	0.0475951903807615\\
   		0.90501002004008	0.0475951903807615\\
   		0.897194388777555	0.0475951903807615\\
   		0.88937875751503	0.0476953907815631\\
   		0.88937875751503	0.0476953907815631\\
   		0.881563126252505	0.0476953907815631\\
   		0.87374749498998	0.0477955911823647\\
   		0.87374749498998	0.0477955911823647\\
   		0.865931863727455	0.0478957915831663\\
   		0.865931863727455	0.0478957915831663\\
   		0.85811623246493	0.0478957915831663\\
   		0.850300601202405	0.0479959919839679\\
   		0.850300601202405	0.0479959919839679\\
   		0.84248496993988	0.0479959919839679\\
   		0.834669338677355	0.0480961923847695\\
   		0.834669338677355	0.0480961923847695\\
   		0.82685370741483	0.0480961923847695\\
   		0.819038076152305	0.0481963927855711\\
   		0.819038076152305	0.0481963927855711\\
   		0.811222444889779	0.0481963927855711\\
   		0.803406813627255	0.0482965931863727\\
   		0.803406813627255	0.0482965931863727\\
   		0.795591182364729	0.0482965931863727\\
   		0.787775551102204	0.0482965931863727\\
   		0.779959919839679	0.0483967935871744\\
   		0.779959919839679	0.0483967935871744\\
   		0.772144288577154	0.0483967935871744\\
   		0.764328657314629	0.048496993987976\\
   		0.764328657314629	0.048496993987976\\
   		0.756513026052104	0.048496993987976\\
   		0.748697394789579	0.0485971943887776\\
   		0.748697394789579	0.0485971943887776\\
   		0.740881763527054	0.0485971943887776\\
   		0.733066132264529	0.0486973947895792\\
   		0.733066132264529	0.0486973947895792\\
   		0.725250501002004	0.0486973947895792\\
   		0.717434869739479	0.0486973947895792\\
   		0.709619238476954	0.0487975951903808\\
   		0.709619238476954	0.0487975951903808\\
   		0.701803607214429	0.0487975951903808\\
   		0.693987975951904	0.0488977955911824\\
   		0.693987975951904	0.0488977955911824\\
   		0.686172344689379	0.0488977955911824\\
   		0.678356713426854	0.048997995991984\\
   		0.678356713426854	0.048997995991984\\
   		0.670541082164329	0.048997995991984\\
   		0.662725450901804	0.048997995991984\\
   		0.654909819639279	0.0490981963927856\\
   		0.654909819639279	0.0490981963927856\\
   		0.647094188376753	0.0490981963927856\\
   		0.639278557114228	0.0490981963927856\\
   		0.631462925851703	0.0491983967935872\\
   		0.631462925851703	0.0491983967935872\\
   		0.623647294589178	0.0491983967935872\\
   		0.615831663326653	0.0492985971943888\\
   		0.615831663326653	0.0492985971943888\\
   		0.608016032064128	0.0492985971943888\\
   		0.600200400801603	0.0492985971943888\\
   		0.592384769539078	0.0493987975951904\\
   		0.592384769539078	0.0493987975951904\\
   		0.584569138276553	0.0493987975951904\\
   		0.576753507014028	0.0493987975951904\\
   		0.568937875751503	0.049498997995992\\
   		0.568937875751503	0.049498997995992\\
   		0.561122244488978	0.049498997995992\\
   		0.553306613226453	0.049498997995992\\
   		0.545490981963928	0.0495991983967936\\
   		0.545490981963928	0.0495991983967936\\
   		0.537675350701403	0.0495991983967936\\
   		0.529859719438878	0.0495991983967936\\
   		0.522044088176353	0.0496993987975952\\
   		0.522044088176353	0.0496993987975952\\
   		0.514228456913828	0.0496993987975952\\
   		0.506412825651303	0.0496993987975952\\
   		0.498597194388778	0.0496993987975952\\
   		0.490781563126253	0.0497995991983968\\
   		0.490781563126253	0.0497995991983968\\
   		0.482965931863727	0.0497995991983968\\
   		0.475150300601202	0.0497995991983968\\
   		0.467334669338677	0.0497995991983968\\
   		0.459519038076152	0.0498997995991984\\
   		0.459519038076152	0.0498997995991984\\
   		0.451703406813627	0.0498997995991984\\
   		0.443887775551102	0.0498997995991984\\
   		0.436072144288577	0.05\\
   		0.1					0.05\\
   	};
   	\addplot[fill=red, draw=black, line width=2.0pt, forget plot] table[row sep=crcr] {%
   		x	y\\
   		2.10080160320641	0.05\\
   		2.10080160320641	0.05\\
   		2.10861723446894	0.0498997995991984\\
   		2.10861723446894	0.0498997995991984\\
   		2.11643286573146	0.0498997995991984\\
   		2.12424849699399	0.0497995991983968\\
   		2.12424849699399	0.0497995991983968\\
   		2.13206412825651	0.0496993987975952\\
   		2.13206412825651	0.0496993987975952\\
   		2.13987975951904	0.0495991983967936\\
   		2.13987975951904	0.0495991983967936\\
   		2.14769539078156	0.0495991983967936\\
   		2.15551102204409	0.049498997995992\\
   		2.15551102204409	0.049498997995992\\
   		2.16332665330661	0.0493987975951904\\
   		2.16332665330661	0.0493987975951904\\
   		2.17114228456914	0.0492985971943888\\
   		2.17114228456914	0.0492985971943888\\
   		2.17895791583166	0.0492985971943888\\
   		2.18677354709419	0.0491983967935872\\
   		2.18677354709419	0.0491983967935872\\
   		2.19458917835671	0.0490981963927856\\
   		2.19458917835671	0.0490981963927856\\
   		2.20240480961924	0.048997995991984\\
   		2.20240480961924	0.048997995991984\\
   		2.21022044088176	0.0488977955911824\\
   		2.21022044088176	0.0488977955911824\\
   		2.21803607214429	0.0488977955911824\\
   		2.22585170340681	0.0487975951903808\\
   		2.22585170340681	0.0487975951903808\\
   		2.23366733466934	0.0486973947895792\\
   		2.23366733466934	0.0486973947895792\\
   		2.24148296593186	0.0485971943887776\\
   		2.24148296593186	0.0485971943887776\\
   		2.24929859719439	0.048496993987976\\
   		2.24929859719439	0.048496993987976\\
   		2.25711422845691	0.048496993987976\\
   		2.26492985971944	0.0483967935871744\\
   		2.26492985971944	0.0483967935871744\\
   		2.27274549098196	0.0482965931863727\\
   		2.27274549098196	0.0482965931863727\\
   		2.28056112224449	0.0481963927855711\\
   		2.28056112224449	0.0481963927855711\\
   		2.28837675350701	0.0480961923847695\\
   		2.28837675350701	0.0480961923847695\\
   		2.29619238476954	0.0480961923847695\\
   		2.30400801603206	0.0479959919839679\\
   		2.30400801603206	0.0479959919839679\\
   		2.31182364729459	0.0478957915831663\\
   		2.31182364729459	0.0478957915831663\\
   		2.31963927855711	0.0477955911823647\\
   		2.31963927855711	0.0477955911823647\\
   		2.32745490981964	0.0476953907815631\\
   		2.32745490981964	0.0476953907815631\\
   		2.33527054108216	0.0475951903807615\\
   		2.33527054108216	0.0475951903807615\\
   		2.34308617234469	0.0475951903807615\\
   		2.35090180360721	0.0474949899799599\\
   		2.35090180360721	0.0474949899799599\\
   		2.35871743486974	0.0473947895791583\\
   		2.35871743486974	0.0473947895791583\\
   		2.36653306613226	0.0472945891783567\\
   		2.36653306613226	0.0472945891783567\\
   		2.37434869739479	0.0471943887775551\\
   		2.37434869739479	0.0471943887775551\\
   		2.38216432865731	0.0470941883767535\\
   		2.38216432865731	0.0470941883767535\\
   		2.38997995991984	0.0469939879759519\\
   		2.38997995991984	0.0469939879759519\\
   		2.39779559118236	0.0468937875751503\\
   		2.39779559118236	0.0468937875751503\\
   		2.40561122244489	0.0468937875751503\\
   		2.41342685370741	0.0467935871743487\\
   		2.41342685370741	0.0467935871743487\\
   		2.42124248496994	0.0466933867735471\\
   		2.42124248496994	0.0466933867735471\\
   		2.42905811623246	0.0465931863727455\\
   		2.42905811623246	0.0465931863727455\\
   		2.43687374749499	0.0464929859719439\\
   		2.43687374749499	0.0464929859719439\\
   		2.44468937875752	0.0463927855711423\\
   		2.44468937875752	0.0463927855711423\\
   		2.45250501002004	0.0462925851703407\\
   		2.45250501002004	0.0462925851703407\\
   		2.46032064128257	0.0461923847695391\\
   		2.46032064128257	0.0461923847695391\\
   		2.46813627254509	0.0460921843687375\\
   		2.46813627254509	0.0460921843687375\\
   		2.47595190380762	0.0459919839679359\\
   		2.47595190380762	0.0459919839679359\\
   		2.48376753507014	0.0458917835671343\\
   		2.48376753507014	0.0458917835671343\\
   		2.49158316633267	0.0458917835671343\\
   		2.49939879759519	0.0457915831663327\\
   		2.49939879759519	0.0457915831663327\\
   		2.50721442885772	0.0456913827655311\\
   		2.50721442885772	0.0456913827655311\\
   		2.51503006012024	0.0455911823647295\\
   		2.51503006012024	0.0455911823647295\\
   		2.52284569138277	0.0454909819639279\\
   		2.52284569138277	0.0454909819639279\\
   		2.53066132264529	0.0453907815631263\\
   		2.53066132264529	0.0453907815631263\\
   		2.53847695390782	0.0452905811623247\\
   		2.53847695390782	0.0452905811623247\\
   		2.54629258517034	0.045190380761523\\
   		2.54629258517034	0.045190380761523\\
   		2.55410821643287	0.0450901803607214\\
   		2.55410821643287	0.0450901803607214\\
   		2.56192384769539	0.0449899799599198\\
   		2.56192384769539	0.0449899799599198\\
   		2.56973947895792	0.0448897795591182\\
   		2.56973947895792	0.0448897795591182\\
   		2.57755511022044	0.0447895791583166\\
   		2.57755511022044	0.0447895791583166\\
   		2.58537074148297	0.044689378757515\\
   		2.58537074148297	0.044689378757515\\
   		2.59318637274549	0.0445891783567134\\
   		2.59318637274549	0.0445891783567134\\
   		2.60100200400802	0.0444889779559118\\
   		2.60100200400802	0.0444889779559118\\
   		2.60881763527054	0.0443887775551102\\
   		2.60881763527054	0.0443887775551102\\
   		2.61663326653307	0.0442885771543086\\
   		2.61663326653307	0.0442885771543086\\
   		2.62444889779559	0.044188376753507\\
   		2.62444889779559	0.044188376753507\\
   		2.63226452905812	0.0440881763527054\\
   		2.63226452905812	0.0440881763527054\\
   		2.64008016032064	0.0439879759519038\\
   		2.64008016032064	0.0439879759519038\\
   		2.64789579158317	0.0438877755511022\\
   		2.64789579158317	0.0438877755511022\\
   		2.65571142284569	0.0437875751503006\\
   		2.65571142284569	0.0437875751503006\\
   		2.66352705410822	0.043687374749499\\
   		2.66352705410822	0.043687374749499\\
   		2.67134268537074	0.0435871743486974\\
   		2.67134268537074	0.0435871743486974\\
   		2.67915831663327	0.0434869739478958\\
   		2.67915831663327	0.0433867735470942\\
   		2.67915831663327	0.0433867735470942\\
   		2.68697394789579	0.0432865731462926\\
   		2.68697394789579	0.0432865731462926\\
   		2.69478957915832	0.043186372745491\\
   		2.69478957915832	0.043186372745491\\
   		2.70260521042084	0.0430861723446894\\
   		2.70260521042084	0.0430861723446894\\
   		2.71042084168337	0.0429859719438878\\
   		2.71042084168337	0.0429859719438878\\
   		2.71823647294589	0.0428857715430862\\
   		2.71823647294589	0.0428857715430862\\
   		2.72605210420842	0.0427855711422846\\
   		2.72605210420842	0.0427855711422846\\
   		2.73386773547094	0.042685370741483\\
   		2.73386773547094	0.042685370741483\\
   		2.74168336673347	0.0425851703406814\\
   		2.74168336673347	0.0425851703406814\\
   		2.74949899799599	0.0424849699398798\\
   		2.74949899799599	0.0424849699398798\\
   		2.75731462925852	0.0423847695390782\\
   		2.75731462925852	0.0423847695390782\\
   		2.76513026052104	0.0422845691382766\\
   		2.76513026052104	0.0421843687374749\\
   		2.76513026052104	0.0421843687374749\\
   		2.77294589178357	0.0420841683366733\\
   		2.77294589178357	0.0420841683366733\\
   		2.78076152304609	0.0419839679358718\\
   		2.78076152304609	0.0419839679358718\\
   		2.78857715430862	0.0418837675350701\\
   		2.78857715430862	0.0418837675350701\\
   		2.79639278557114	0.0417835671342685\\
   		2.79639278557114	0.0417835671342685\\
   		2.80420841683367	0.0416833667334669\\
   		2.80420841683367	0.0416833667334669\\
   		2.81202404809619	0.0415831663326653\\
   		2.81202404809619	0.0415831663326653\\
   		2.81983967935872	0.0414829659318637\\
   		2.81983967935872	0.0413827655310621\\
   		2.81983967935872	0.0413827655310621\\
   		2.82765531062124	0.0412825651302605\\
   		2.82765531062124	0.0412825651302605\\
   		2.83547094188377	0.0411823647294589\\
   		2.83547094188377	0.0411823647294589\\
   		2.84328657314629	0.0410821643286573\\
   		2.84328657314629	0.0410821643286573\\
   		2.85110220440882	0.0409819639278557\\
   		2.85110220440882	0.0409819639278557\\
   		2.85891783567134	0.0408817635270541\\
   		2.85891783567134	0.0407815631262525\\
   		2.85891783567134	0.0407815631262525\\
   		2.86673346693387	0.0406813627254509\\
   		2.86673346693387	0.0406813627254509\\
   		2.87454909819639	0.0405811623246493\\
   		2.87454909819639	0.0405811623246493\\
   		2.88236472945892	0.0404809619238477\\
   		2.88236472945892	0.0404809619238477\\
   		2.89018036072144	0.0403807615230461\\
   		2.89018036072144	0.0403807615230461\\
   		2.89799599198397	0.0402805611222445\\
   		2.89799599198397	0.0401803607214429\\
   		2.89799599198397	0.0401803607214429\\
   		2.90581162324649	0.0400801603206413\\
   		2.90581162324649	0.0400801603206413\\
   		2.91362725450902	0.0399799599198397\\
   		2.91362725450902	0.0399799599198397\\
   		2.92144288577154	0.0398797595190381\\
   		2.92144288577154	0.0398797595190381\\
   		2.92925851703407	0.0397795591182365\\
   		2.92925851703407	0.0396793587174349\\
   		2.92925851703407	0.0396793587174349\\
   		2.93707414829659	0.0395791583166333\\
   		2.93707414829659	0.0395791583166333\\
   		2.94488977955912	0.0394789579158317\\
   		2.94488977955912	0.0394789579158317\\
   		2.95270541082164	0.0393787575150301\\
   		2.95270541082164	0.0392785571142285\\
   		2.95270541082164	0.0392785571142285\\
   		2.96052104208417	0.0391783567134269\\
   		2.96052104208417	0.0391783567134269\\
   		2.96833667334669	0.0390781563126252\\
   		2.96833667334669	0.0390781563126252\\
   		2.97615230460922	0.0389779559118237\\
   		2.97615230460922	0.0389779559118237\\
   		2.98396793587174	0.0388777555110221\\
   		2.98396793587174	0.0387775551102204\\
   		2.98396793587174	0.0387775551102204\\
   		2.99178356713427	0.0386773547094188\\
   		2.99178356713427	0.0386773547094188\\
   		2.99959919839679	0.0385771543086172\\
   		2.99959919839679	0.0385771543086172\\
   		3.00741482965932	0.0384769539078156\\
   		3.00741482965932	0.038376753507014\\
   		3.00741482965932	0.038376753507014\\
   		3.01523046092184	0.0382765531062124\\
   		3.01523046092184	0.0382765531062124\\
   		3.02304609218437	0.0381763527054108\\
   		3.02304609218437	0.0381763527054108\\
   		3.03086172344689	0.0380761523046092\\
   		3.03086172344689	0.0379759519038076\\
   		3.03086172344689	0.0379759519038076\\
   		3.03867735470942	0.037875751503006\\
   		3.03867735470942	0.037875751503006\\
   		3.04649298597194	0.0377755511022044\\
   		3.04649298597194	0.0376753507014028\\
   		3.04649298597194	0.0376753507014028\\
   		3.05430861723447	0.0375751503006012\\
   		3.05430861723447	0.0375751503006012\\
   		3.06212424849699	0.0374749498997996\\
   		3.06212424849699	0.0374749498997996\\
   		3.06993987975952	0.037374749498998\\
   		3.06993987975952	0.0372745490981964\\
   		3.06993987975952	0.0372745490981964\\
   		3.07775551102204	0.0371743486973948\\
   		3.07775551102204	0.0371743486973948\\
   		3.08557114228457	0.0370741482965932\\
   		3.08557114228457	0.0370741482965932\\
   		3.08557114228457	0.0370741482965932\\
   		3.08557114228457	0.0371743486973948\\
   		3.08557114228457	0.0371743486973948\\
   		3.07775551102204	0.0372745490981964\\
   		3.07775551102204	0.0372745490981964\\
   		3.06993987975952	0.037374749498998\\
   		3.06993987975952	0.0374749498997996\\
   		3.06993987975952	0.0374749498997996\\
   		3.06212424849699	0.0375751503006012\\
   		3.06212424849699	0.0376753507014028\\
   		3.06212424849699	0.0376753507014028\\
   		3.05430861723447	0.0377755511022044\\
   		3.05430861723447	0.0377755511022044\\
   		3.04649298597194	0.037875751503006\\
   		3.04649298597194	0.0379759519038076\\
   		3.04649298597194	0.0379759519038076\\
   		3.03867735470942	0.0380761523046092\\
   		3.03867735470942	0.0380761523046092\\
   		3.03086172344689	0.0381763527054108\\
   		3.03086172344689	0.0382765531062124\\
   		3.03086172344689	0.0382765531062124\\
   		3.02304609218437	0.038376753507014\\
   		3.02304609218437	0.038376753507014\\
   		3.01523046092184	0.0384769539078156\\
   		3.01523046092184	0.0385771543086172\\
   		3.01523046092184	0.0385771543086172\\
   		3.00741482965932	0.0386773547094188\\
   		3.00741482965932	0.0386773547094188\\
   		2.99959919839679	0.0387775551102204\\
   		2.99959919839679	0.0388777555110221\\
   		2.99959919839679	0.0388777555110221\\
   		2.99178356713427	0.0389779559118237\\
   		2.99178356713427	0.0389779559118237\\
   		2.98396793587174	0.0390781563126252\\
   		2.98396793587174	0.0390781563126252\\
   		2.97615230460922	0.0391783567134269\\
   		2.97615230460922	0.0392785571142285\\
   		2.97615230460922	0.0392785571142285\\
   		2.96833667334669	0.0393787575150301\\
   		2.96833667334669	0.0393787575150301\\
   		2.96052104208417	0.0394789579158317\\
   		2.96052104208417	0.0395791583166333\\
   		2.96052104208417	0.0395791583166333\\
   		2.95270541082164	0.0396793587174349\\
   		2.95270541082164	0.0396793587174349\\
   		2.94488977955912	0.0397795591182365\\
   		2.94488977955912	0.0398797595190381\\
   		2.94488977955912	0.0398797595190381\\
   		2.93707414829659	0.0399799599198397\\
   		2.93707414829659	0.0399799599198397\\
   		2.92925851703407	0.0400801603206413\\
   		2.92925851703407	0.0400801603206413\\
   		2.92144288577154	0.0401803607214429\\
   		2.92144288577154	0.0402805611222445\\
   		2.92144288577154	0.0402805611222445\\
   		2.91362725450902	0.0403807615230461\\
   		2.91362725450902	0.0403807615230461\\
   		2.90581162324649	0.0404809619238477\\
   		2.90581162324649	0.0405811623246493\\
   		2.90581162324649	0.0405811623246493\\
   		2.89799599198397	0.0406813627254509\\
   		2.89799599198397	0.0406813627254509\\
   		2.89018036072144	0.0407815631262525\\
   		2.89018036072144	0.0407815631262525\\
   		2.88236472945892	0.0408817635270541\\
   		2.88236472945892	0.0409819639278557\\
   		2.88236472945892	0.0409819639278557\\
   		2.87454909819639	0.0410821643286573\\
   		2.87454909819639	0.0410821643286573\\
   		2.86673346693387	0.0411823647294589\\
   		2.86673346693387	0.0412825651302605\\
   		2.86673346693387	0.0412825651302605\\
   		2.85891783567134	0.0413827655310621\\
   		2.85891783567134	0.0413827655310621\\
   		2.85110220440882	0.0414829659318637\\
   		2.85110220440882	0.0414829659318637\\
   		2.84328657314629	0.0415831663326653\\
   		2.84328657314629	0.0416833667334669\\
   		2.84328657314629	0.0416833667334669\\
   		2.83547094188377	0.0417835671342685\\
   		2.83547094188377	0.0417835671342685\\
   		2.82765531062124	0.0418837675350701\\
   		2.82765531062124	0.0418837675350701\\
   		2.81983967935872	0.0419839679358718\\
   		2.81983967935872	0.0420841683366733\\
   		2.81983967935872	0.0420841683366733\\
   		2.81202404809619	0.0421843687374749\\
   		2.81202404809619	0.0421843687374749\\
   		2.80420841683367	0.0422845691382766\\
   		2.80420841683367	0.0422845691382766\\
   		2.79639278557114	0.0423847695390782\\
   		2.79639278557114	0.0424849699398798\\
   		2.79639278557114	0.0424849699398798\\
   		2.78857715430862	0.0425851703406814\\
   		2.78857715430862	0.0425851703406814\\
   		2.78076152304609	0.042685370741483\\
   		2.78076152304609	0.042685370741483\\
   		2.77294589178357	0.0427855711422846\\
   		2.77294589178357	0.0428857715430862\\
   		2.77294589178357	0.0428857715430862\\
   		2.76513026052104	0.0429859719438878\\
   		2.76513026052104	0.0429859719438878\\
   		2.75731462925852	0.0430861723446894\\
   		2.75731462925852	0.0430861723446894\\
   		2.74949899799599	0.043186372745491\\
   		2.74949899799599	0.0432865731462926\\
   		2.74949899799599	0.0432865731462926\\
   		2.74168336673347	0.0433867735470942\\
   		2.74168336673347	0.0433867735470942\\
   		2.73386773547094	0.0434869739478958\\
   		2.73386773547094	0.0434869739478958\\
   		2.72605210420842	0.0435871743486974\\
   		2.72605210420842	0.043687374749499\\
   		2.72605210420842	0.043687374749499\\
   		2.71823647294589	0.0437875751503006\\
   		2.71823647294589	0.0437875751503006\\
   		2.71042084168337	0.0438877755511022\\
   		2.71042084168337	0.0438877755511022\\
   		2.70260521042084	0.0439879759519038\\
   		2.70260521042084	0.0439879759519038\\
   		2.69478957915832	0.0440881763527054\\
   		2.69478957915832	0.044188376753507\\
   		2.69478957915832	0.044188376753507\\
   		2.68697394789579	0.0442885771543086\\
   		2.68697394789579	0.0442885771543086\\
   		2.67915831663327	0.0443887775551102\\
   		2.67915831663327	0.0443887775551102\\
   		2.67134268537074	0.0444889779559118\\
   		2.67134268537074	0.0444889779559118\\
   		2.66352705410822	0.0445891783567134\\
   		2.66352705410822	0.044689378757515\\
   		2.66352705410822	0.044689378757515\\
   		2.65571142284569	0.0447895791583166\\
   		2.65571142284569	0.0447895791583166\\
   		2.64789579158317	0.0448897795591182\\
   		2.64789579158317	0.0448897795591182\\
   		2.64008016032064	0.0449899799599198\\
   		2.64008016032064	0.0449899799599198\\
   		2.63226452905812	0.0450901803607214\\
   		2.63226452905812	0.045190380761523\\
   		2.63226452905812	0.045190380761523\\
   		2.62444889779559	0.0452905811623247\\
   		2.62444889779559	0.0452905811623247\\
   		2.61663326653307	0.0453907815631263\\
   		2.61663326653307	0.0453907815631263\\
   		2.60881763527054	0.0454909819639279\\
   		2.60881763527054	0.0454909819639279\\
   		2.60100200400802	0.0455911823647295\\
   		2.60100200400802	0.0456913827655311\\
   		2.60100200400802	0.0456913827655311\\
   		2.59318637274549	0.0457915831663327\\
   		2.59318637274549	0.0457915831663327\\
   		2.58537074148297	0.0458917835671343\\
   		2.58537074148297	0.0458917835671343\\
   		2.57755511022044	0.0459919839679359\\
   		2.57755511022044	0.0459919839679359\\
   		2.56973947895792	0.0460921843687375\\
   		2.56973947895792	0.0461923847695391\\
   		2.56973947895792	0.0461923847695391\\
   		2.56192384769539	0.0462925851703407\\
   		2.56192384769539	0.0462925851703407\\
   		2.55410821643287	0.0463927855711423\\
   		2.55410821643287	0.0463927855711423\\
   		2.54629258517034	0.0464929859719439\\
   		2.54629258517034	0.0464929859719439\\
   		2.53847695390782	0.0465931863727455\\
   		2.53847695390782	0.0465931863727455\\
   		2.53066132264529	0.0466933867735471\\
   		2.53066132264529	0.0467935871743487\\
   		2.53066132264529	0.0467935871743487\\
   		2.52284569138277	0.0468937875751503\\
   		2.52284569138277	0.0468937875751503\\
   		2.51503006012024	0.0469939879759519\\
   		2.51503006012024	0.0469939879759519\\
   		2.50721442885772	0.0470941883767535\\
   		2.50721442885772	0.0470941883767535\\
   		2.49939879759519	0.0471943887775551\\
   		2.49939879759519	0.0471943887775551\\
   		2.49158316633267	0.0472945891783567\\
   		2.49158316633267	0.0472945891783567\\
   		2.48376753507014	0.0473947895791583\\
   		2.48376753507014	0.0474949899799599\\
   		2.48376753507014	0.0474949899799599\\
   		2.47595190380762	0.0475951903807615\\
   		2.47595190380762	0.0475951903807615\\
   		2.46813627254509	0.0476953907815631\\
   		2.46813627254509	0.0476953907815631\\
   		2.46032064128257	0.0477955911823647\\
   		2.46032064128257	0.0477955911823647\\
   		2.45250501002004	0.0478957915831663\\
   		2.45250501002004	0.0478957915831663\\
   		2.44468937875752	0.0479959919839679\\
   		2.44468937875752	0.0480961923847695\\
   		2.44468937875752	0.0480961923847695\\
   		2.43687374749499	0.0481963927855711\\
   		2.43687374749499	0.0481963927855711\\
   		2.42905811623246	0.0482965931863727\\
   		2.42905811623246	0.0482965931863727\\
   		2.42124248496994	0.0483967935871744\\
   		2.42124248496994	0.0483967935871744\\
   		2.41342685370741	0.048496993987976\\
   		2.41342685370741	0.048496993987976\\
   		2.40561122244489	0.0485971943887776\\
   		2.40561122244489	0.0485971943887776\\
   		2.39779559118236	0.0486973947895792\\
   		2.39779559118236	0.0486973947895792\\
   		2.38997995991984	0.0487975951903808\\
   		2.38997995991984	0.0488977955911824\\
   		2.38997995991984	0.0488977955911824\\
   		2.38216432865731	0.048997995991984\\
   		2.38216432865731	0.048997995991984\\
   		2.37434869739479	0.0490981963927856\\
   		2.37434869739479	0.0490981963927856\\
   		2.36653306613226	0.0491983967935872\\
   		2.36653306613226	0.0491983967935872\\
   		2.35871743486974	0.0492985971943888\\
   		2.35871743486974	0.0492985971943888\\
   		2.35090180360721	0.0493987975951904\\
   		2.35090180360721	0.0493987975951904\\
   		2.34308617234469	0.049498997995992\\
   		2.34308617234469	0.049498997995992\\
   		2.33527054108216	0.0495991983967936\\
   		2.33527054108216	0.0495991983967936\\
   		2.32745490981964	0.0496993987975952\\
   		2.32745490981964	0.0497995991983968\\
   		2.32745490981964	0.0497995991983968\\
   		2.31963927855711	0.0498997995991984\\
   		2.31963927855711	0.0498997995991984\\
   		2.31182364729459	0.05\\
   	};
   	\end{axis}
   	\end{tikzpicture}
